Machine Learning for Process Control of (Bio)Chemical Processes

The control of manufacturing processes must satisfy high quality and efficiency requirements while meeting safety requirements. A broad spectrum of monitoring and control strategies, such as model- and optimization-based controllers, are utilized to address these issues. Driven by rising demand for flexible yet energy and resource-efficient operations existing approaches are challenged due to high uncertainties and changes. Machine learning algorithms are becoming increasingly important in tackling these challenges, especially due to the growing amount of available data. The ability for automatic adaptation and learning from human operators offer new opportunities to increase efficiency yet provide flexible operation. Combining machine learning algorithms with safe or robust controls offers novel reliable operation methods. This chapter highlights ways to fuse machine learning and control for the safe and improved operation of chemical and biochemical processes. We outline and summarize both - learning models for control and learning the control components. We offer a general overview, including a literature review, to provide a guideline for utilizing machine learning techniques in control structures.

==> images_tot/51-Imitationlearning.tex <==
% \newcommand\Imitationlearning{0.75cm}

%     \tikzset{
%         block/.style = {draw, rectangle,
%             minimum height=1cm,
%             minimum width=1.5cm},
%         input/.style = {coordinate,node distance=1cm},
%         output/.style = {coordinate,node distance=1.5cm},
%         arrow/.style={draw, -latex,node distance=1cm},
%         pinstyle/.style = {pin edge={latex-, black,node distance=1cm}},
%         sum/.style = {draw, circle, node distance=1cm},
%     }
    
    
%         \begin{tikzpicture}[auto, node distance=0.7cm,>=latex',align=center]
% 		%\node [input, name=input] {};
% 		%\node [sum, right=of input] (sum) {};
% 		\node [block, minimum width=2.7cm ] (controller) {learned neural\\network controller};
% 		\node [block, right= of controller] (plant) {plant};
% 		\node [block, above= of controller,minimum width=2.5cm] (baseline) {closed loop data \\ of baseline controller};
% 		\node [output, right=of plant] (output) {};
% 		%\draw [draw,->] (input) -- node {$r$} (sum);
% 		% \draw [->] (sum) -- node {$e$} (controller);
% 		\draw [->] (controller) -- node {$u$} (plant);
% 		\draw [->] (plant) -- node [name=y] {$x$}(output);
% 		\draw [->] (baseline) -- node {} (controller);
% 		\draw [->] (y) -- ++ (0,-2)-- ++(-7,0) |-  (controller);
% 		\end{tikzpicture}
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[node distance=1.5cm]
    \node (T2) at (0,0) [rounded corners=2pt, draw=none, fill=IFATblue3!50]
    {\begin{tikzpicture}[>=latex]
        %Grid=Border
        \draw[step=0.5cm,IFATblue3!50,very thin] (-2.5,0.75) grid (6.5,-2.75);
        %Nodes
            %row1
        \node (baseline) at (0, 0) [rounded corners=2pt, draw, fill=white]
        {\begin{minipage}[c][0.5cm]{3.6cm}\centering\footnotesize
            \textbf{Closed Loop Data of Baseline Controller}
        \end{minipage}
        };
            %row2
        \node (generator) [below of=baseline, rounded corners=2pt,draw, fill=CCPSblue2]
        {\begin{minipage}[c][0.5cm]{3.3cm}\centering\footnotesize
            \textbf{\textcolor{white}{ML Oracle}}
        \end{minipage}
        };
                    %row3
        \node (controller) [below of=generator, rounded corners=2pt,draw, fill=white]
        {\begin{minipage}[c][0.5cm]{3.3cm}\centering\footnotesize
            \textbf{Controller}
        \end{minipage}
        };
        \node (plant) [right of=controller, xshift=2.5cm, rounded corners=2pt,draw, fill=black!50]
        {\begin{minipage}[c][0.5cm]{2.0cm}\centering\footnotesize
            \textcolor{white}{Plant}
            % \textcolor{white}{Plant $\mathpzc{P}$}
        \end{minipage}
        };
        \node (output) [right of=plant, xshift=1.0cm, rounded corners=2pt,draw=none]
        {\begin{minipage}[c][0.5cm]{1.2cm}\centering\footnotesize
            % \textbf{Plant Output}
        \end{minipage}
        };
        %Arrows
        \draw [->, dashed] (baseline.south) --  (generator.north);
        \draw [->, dashed] (generator.south) --  (controller.north);
        \draw [->] (controller.east) -- node[anchor=south] {\footnotesize$u$}  (plant.west);
        \draw [->] (plant.east) -- node[anchor=south] {\footnotesize $y$} (output.west);
        % \draw [->] ([xshift=0.5cm] plant.east) -- ([shift={(0.5,-1.0)}] plant.east) -- ([shift={(-0.5,-1.0)}] controller.west) -- ([shift={(-0.5,0.0)}] controller.west) -- (controller.west);
        \draw [->] ([xshift=0.5cm] plant.east) -- ++(0.0,-1.0) -- ++(-8,0.0) -- ++(0.0,1.0) -- (controller.west);
    \end{tikzpicture}};
\end{tikzpicture}

==> images_tot/52-rl.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[node distance=1.5cm]
    \node (T2) at (0,0) [rounded corners=2pt, draw=none, fill=IFATblue3!50]
    {\begin{tikzpicture}[>=latex]
        %Grid=Border
        \draw[step=0.5cm,IFATblue3!50,very thin] (-2.5,0.75) grid (6.5,-2.75);
        %Nodes
            %row1
        \node (baseline) at (0, 0) [rounded corners=2pt, draw, fill=CCPSblue2]
        {\begin{minipage}[c][0.5cm]{3.3cm}\centering\footnotesize
            \textbf{\textcolor{white}{ML Oracle}}
        \end{minipage}
        };

            %row2
        \node (controller) [below of=baseline, rounded corners=2pt, yshift=0cm, draw, fill=white]
        {\begin{minipage}[c][0.5cm]{3.3cm}\centering\footnotesize
            \textbf{Controller}
        \end{minipage}
        };
        \node (plant) [right of=controller, xshift=2.5cm, rounded corners=2pt,draw, fill=black!50]
        {\begin{minipage}[c][0.5cm]{2.0cm}\centering\footnotesize
            % \textcolor{white}{Plant $\mathpzc{P}$}
            \textcolor{white}{Plant}
        \end{minipage}
        };
        \node (output) [right of=plant, xshift=1.0cm, rounded corners=2pt,draw=none]
        {\begin{minipage}[c][0.5cm]{1.2cm}\centering\footnotesize
            % \textbf{Plant Output}
        \end{minipage}
        };
        %Arrows
        \draw [->, dashed] (baseline.south) --node[anchor=west] {\footnotesize \textbf{Policy}}  (controller.north);
        \draw [->] (controller.east) -- node[anchor=south] {\footnotesize $u$}    (plant.west);
        \draw [->] (plant.east) -- node[anchor=south] {} (output.west);
         \draw [->] ([xshift=0.5cm] plant.east) -- ([shift={(0.5,-1.0)}] plant.east) -- ([shift={(-0.5,-1.0)}] controller.west) -- ([shift={(-0.5,0.0)}] controller.west) -- (controller.west);
        % \draw [->] (plant.east) -- ++(0.5,0.0) -- ++(0.0,-1.0) -- ++(-8,0.0) -- ++(0.0,1.0) -- (controller.west);
         \draw [dashed, ->] ([xshift=0.5cm] plant.east) -- ([shift={(0.5,1.5)}] plant.east) -- node[anchor=south] {\footnotesize \textbf{State, Action, Reward}}(baseline.east);
    \end{tikzpicture}};
\end{tikzpicture}

==> images_tot/ANN_new2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[node distance=0.6cm]
    \node (T2) at (0,0) [rounded corners=2pt, draw=none] %, fill=IFATblue3!50]
    {\begin{tikzpicture}[>=latex]
        % Grid
        % \draw[step=0.25cm,gray!40,very thin] (0.0,0.0) grid (11.0,-6.0);
        % \draw[step=1.0cm,black!80,very thin] (0.0,0.0) grid (11.0,-6.0);
        
        %Nodes
            %column 1
            
        \node at (0.5,1) [] {\footnotesize\bfseries input layer};     
        \node (HL) at (4,1) [] {\footnotesize\bfseries hidden layers}; 
        \draw [|-] ([xshift=-1.2cm]HL.west) -- (HL.west);
        \draw [|-] ([xshift=1.2cm]HL.east) -- (HL.east);
        
        
        \node at (7.7,1) [] {\footnotesize\bfseries output layer}; 
        
        \node (E0) at (0.5,0) {\footnotesize $\mathcal{F} \ni f=z_0$};
        %box
        % \draw[rounded corners=2pt, draw, inner sep=2pt, fill=IFATblue3!50] (0.0, -1.0) rectangle (1.0, -5.0);
        %neurons
        \node (z01) [below of=E0, yshift=-0.5cm, circle, inner sep=2.5pt, fill=white,draw] {};
        \node (z02) [below of=z01, circle, inner sep=2.5pt, fill=white,draw] {};
        \node (z03) [below of=z02, circle, inner sep=2.5pt, fill=white,draw] {};
        \node (z04) [below of=z03, circle, inner sep=2.5pt, fill=white,draw] {};
        
            %column 2
        \node (E1) [right of=E0, xshift=1.5cm] {};
        \node (E1t) [right of=E1, xshift=-0.5cm,anchor=west] {\footnotesize $z_1$};
        %box
        \draw[rounded corners=2pt, draw, inner sep=2pt, fill=IFATblue3!50] (1.5, -0.3) rectangle ++(1.4,-3);
        %neurons
        \node (z11) [below of=E1, circle, inner sep=2.5pt, fill=IFATblue2,draw]  {};%{\footnotesize ${z_1}^1$};
        \node (z12) [below of=z11, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};%{\footnotesize ${z_1}^2$};
        \node (z13) [below of=z12, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};%{\footnotesize ${z_1}^3$};
        \node (z14) [below of=z13, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};%{\footnotesize ${z_1}^4$};
        \node (z15) [below of=z14, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};%{\footnotesize ${z_1}^5$};
        
        %column 3
        \node (E2) [right of=E1, xshift=1cm] {\footnotesize $\ldots$};
        
        \node (z21) [below of=E2, circle, inner sep=0.5pt] {\footnotesize $\ldots$};
        \node (z22) [below of=z21, circle, inner sep=0.5pt] {\footnotesize $\ldots$};
        \node (z23) [below of=z22, circle, inner sep=0.5pt] {\footnotesize $\ldots$};
        \node (z24) [below of=z23, circle, inner sep=0.5pt] {\footnotesize $\ldots$};
        \node (z25) [below of=z24, circle, inner sep=0.5pt] {\footnotesize $\ldots$};
        
            %column n
        \node (En) [right of=E2, xshift=1.2cm] {};  %% <=
        \node (Ent) [right of=En, xshift=-0.5cm,anchor=west] {\footnotesize $z_{N}$};
        %box
        \draw[rounded corners=2pt, draw, inner sep=2pt, fill=IFATblue3!50] (4.9, -0.3) rectangle ++(1.4,-3);
        %neurons
        \node (zn0) [below of=En, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};
        \node (zn1) [below of=zn0, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};
        \node (zn2) [below of=zn1, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};
        \node (zn3) [below of=zn2, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};
        \node (zn4) [below of=zn3, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};
        
            %column n+1
        \node (EN) [right of=En, xshift=1.5cm] {};
        \node (ENt) [right of=EN, xshift=-0.5cm,anchor=west] {\footnotesize $z_{N+1}$};
        %box
        \draw[rounded corners=2pt, draw, inner sep=2pt, fill=IFATblue3!50] (7.0, -0.3) rectangle ++(1.4,-3);
        %neurons
        \node (zN1) [below of=EN, yshift=-1.0cm, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};
        \node (zN2) [below of=zN1, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};
        \node (zN3) [below of=zN2, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};
        
        
                    %column n+1
        \node (ENN) [right of=EN, xshift=1cm] {\footnotesize };
        \node (ENNt) [right of=ENN, xshift=-0.7cm,anchor=west] {\footnotesize $\ell\in\mathcal{L}$};
        %box
        % \draw[rounded corners=2pt, draw, inner sep=2pt, fill=IFATblue3!50] (7.3, -0.3) rectangle ++(1.4,-3);
        %neurons
        \node (zNN1) [below of=ENN, yshift=-1.0cm, circle, inner sep=2.5pt, fill=white,draw] {};
        \node (zNN2) [below of=zNN1, circle, inner sep=2.5pt, fill=white,draw] {};
        \node (zNN3) [below of=zNN2, circle, inner sep=2.5pt, fill=white,draw] {};
        

        
        
        %Arrows
            %Equations
        \draw[->] (E0.east)-- node[above] {\footnotesize $\tilde{\sigma}_{0,w_0}$} (E1t.west);
        \draw ([yshift=-2pt]E0.east) -- ([yshift=2pt]E0.east);
        
        \draw[->] (E1t.east)--  (E2.west);  % node[above] {\footnotesize $\tilde{\sigma}_{1,w_1}$}
        \draw ([yshift=-2pt]E1t.east) -- ([yshift=2pt]E1t.east);
        
        \draw[->] ([xshift=0.1cm]E2.east)-- node[above] {\footnotesize $\tilde{\sigma}_{N-1,w_{N-1}}$} (Ent.west);
        \draw ([yshift=-2pt,xshift=0.1cm]E2.east) -- ([yshift=2pt,xshift=0.1cm]E2.east);
        
        \draw[->] (Ent.east)-- node[above] {\footnotesize $\tilde{\sigma}_{N,w_N}$} (ENt.west);
        \draw ([yshift=-2pt]Ent.east) -- ([yshift=2pt]Ent.east);
        
        \draw[->] (ENt.east)-- node[above] {\footnotesize $\mathrm{id}$} (ENNt.west);
        \draw ([yshift=-2pt]ENt.east) -- ([yshift=2pt]ENt.east);
                
        % ==============================================================================
         \draw[->,IFATgray2] (z01.east) -- ++(1.15,0);
         \draw[->,IFATgray2] (z02.east) -- ++(1.15,0);
         \draw[->,IFATgray2] (z03.east) -- ++(1.15,0);
         \draw[->,IFATgray2] (z04.east) -- ++(1.15,0);
        
            \draw[IFATgray2,line width=0.3pt] (1.8,-0.5) -- ++(0,-2.6);
            \draw[IFATgray2,line width=0.3pt] (1.8+1*0.05,-0.5) -- ++(0,-2.6);
            \draw[IFATgray2,line width=0.3pt] (1.8+2*0.05,-0.5) -- ++(0,-2.6);
            \draw[IFATgray2,line width=0.3pt] (1.8+3*0.05,-0.5) -- ++(0,-2.6);
            
         \draw[<-,IFATgray2]  (z11.west) --++(-0.5,0);
         \draw[<-,IFATgray2]  (z12.west) --++(-0.5,0);
         \draw[<-,IFATgray2]  (z13.west) --++(-0.5,0);
         \draw[<-,IFATgray2]  (z14.west) --++(-0.5,0);
         \draw[<-,IFATgray2]  (z15.west) --++(-0.5,0);

        \draw[->,IFATgray2]  (z11.east) --++(0.8,0);
        \draw[->,IFATgray2]  (z12.east) --++(0.8,0);
        \draw[->,IFATgray2]  (z13.east) --++(0.8,0);
        \draw[->,IFATgray2]  (z14.east) --++(0.8,0);
        \draw[->,IFATgray2]  (z15.east) --++(0.8,0);
        
        
        
        % ==============================================================================
         \draw[->,IFATgray2]  ([xshift=-1.35cm]zn0.west) --++(0.7,0);
         \draw[->,IFATgray2]  ([xshift=-1.35cm]zn1.west) --++(0.7,0);
         \draw[->,IFATgray2]  ([xshift=-1.35cm]zn2.west) --++(0.7,0);
         \draw[->,IFATgray2]  ([xshift=-1.35cm]zn3.west) --++(0.7,0);
         \draw[->,IFATgray2]  ([xshift=-1.35cm]zn4.west) --++(0.7,0);
        
            \draw[IFATgray2,line width=0.3pt] (5.2,-0.5) -- ++(0,-2.6);
            \draw[IFATgray2,line width=0.3pt] (5.2+1*0.05,-0.5) -- ++(0,-2.6);
            \draw[IFATgray2,line width=0.3pt] (5.2+2*0.05,-0.5) -- ++(0,-2.6);
            \draw[IFATgray2,line width=0.3pt] (5.2+3*0.05,-0.5) -- ++(0,-2.6);
            
         \draw[<-,IFATgray2]  (zn0.west) --++(-0.5,0);
         \draw[<-,IFATgray2]  (zn1.west) --++(-0.5,0);
         \draw[<-,IFATgray2]  (zn2.west) --++(-0.5,0);
         \draw[<-,IFATgray2]  (zn3.west) --++(-0.5,0);
         \draw[<-,IFATgray2]  (zn4.west) --++(-0.5,0);
        
        
        
        % ==============================================================================
         \draw[->,IFATgray2]  (zn0.east) --++(1.15,0);
         \draw[->,IFATgray2]  (zn1.east) --++(1.15,0);
         \draw[->,IFATgray2]  (zn2.east) --++(1.15,0);
         \draw[->,IFATgray2]  (zn3.east) --++(1.15,0);
         \draw[->,IFATgray2]  (zn4.east) --++(1.15,0);
        
            \draw[IFATgray2,line width=0.3pt] (7.3,-0.5) -- ++(0,-2.6);
            \draw[IFATgray2,line width=0.3pt] (7.3+1*0.05,-0.5) -- ++(0,-2.6);
            \draw[IFATgray2,line width=0.3pt] (7.3+2*0.05,-0.5) -- ++(0,-2.6);
            \draw[IFATgray2,line width=0.3pt] (7.3+3*0.05,-0.5) -- ++(0,-2.6);
            
         \draw[<-,IFATgray2]  (zN1.west) --++(-0.5,0);
         \draw[<-,IFATgray2]  (zN2.west) --++(-0.5,0);
         \draw[<-,IFATgray2]  (zN3.west) --++(-0.5,0);
         
        
        
         \draw[->,IFATgray2]  (zN1.east) -- (zNN1.west);
         \draw[->,IFATgray2]  (zN2.east) -- (zNN2.west);
         \draw[->,IFATgray2]  (zN3.east) -- (zNN3.west);
        
        
      
        
    \end{tikzpicture}};
    
    
    \node (T3) at (0,-3) [rounded corners=2pt, draw=MPItext] %, fill=IFATblue3!50]
    {\begin{tikzpicture}[>=latex]
    
            \draw[IFATgray2,line width=0.3pt] (0,0.2) -- ++(0,-0.6);
            \draw[IFATgray2,line width=0.3pt] (0+1*0.05,0.2) -- ++(0,-0.6);
            \draw[IFATgray2,line width=0.3pt] (0+2*0.05,0.2) -- ++(0,-0.6);
            \draw[IFATgray2,line width=0.3pt] (0+3*0.05,0.2) -- ++(0,-0.6);
            
            \node (leg1) at (0.75,0) [anchor=west] 
            {\begin{minipage}{3.5cm}\footnotesize  affine function using \\ weight matrix \& bias \end{minipage}};
            
            \node (n) at (4.5,0) [anchor=north west,circle, inner sep=2.5pt, fill=IFATblue2,draw] {};
            
            \node (leg2) at (5.5,0) [anchor=west,] 
            {\begin{minipage}{2.5cm}\footnotesize  activation function of a neuron \end{minipage}};
            
    \end{tikzpicture}};
    
\end{tikzpicture}

==> images_tot/Generator_Structure3.tex <==
\begin{tikzpicture}[>=latex]
% \draw[draw=] (-5.5,-2) rectangle ++(11,5.5);





% \draw[line width=1pt, fill=IFATblue3!50] (-5.4,-1.7) rectangle (5.4,3.5);

% \draw[draw=none, fill=black!10] (-2.5,-0.8) rectangle (5.3,0.8);

%\draw[draw=none, fill=IFATblue3] (-2.6,-0.8) rectangle (2.7,2.5);

% ===================================================================================================

\node (BASIC) at (0,0) [rounded corners=2pt,draw]
{\begin{tikzpicture}[>=latex]



\node (A0) at (-0.0,-3.2) [rounded corners=2pt,draw,fill=IFATblue3!50]
{\begin{minipage}[c][0.3cm]{10cm}\centering\bfseries\footnotesize
Coordinator/Planner Block
\end{minipage}};

\node (A1) at (-0.0,-0.9) [rounded corners=2pt,draw,fill=IFATblue3!50]
{\begin{minipage}[t][3cm]{10cm}\bfseries\centering\footnotesize
Training Block
\begin{argmini*}
{w}{J(w)}{}{w^\ast:=}
\addConstraint{\hspace*{6cm}}{}{}
\end{argmini*}
\end{minipage}};

\node (Acenter) at (-0,-1) [anchor=north,rounded corners=2pt,draw,fill=IFATblue3!00]
{\begin{minipage}[t][0.3cm]{9.65cm}\centering\bfseries\footnotesize
Constraints based on mechanistic models  
\end{minipage}};

\node (Acenter) at (-0,-1.8) [anchor=north,rounded corners=2pt,draw,fill=IFATblue3!00]
{\begin{minipage}[t][0.3cm]{9.65cm}\centering\bfseries\footnotesize
Constraints obtained from the function space of $\mathantt{S}$
\end{minipage}};

\draw [->,line width=1pt] ([xshift=+2cm,yshift=+0.0cm]A0.north) -- ([xshift=+2cm,yshift=+0.0cm]A1.south);
\draw [<-,line width=1pt] ([xshift=-2cm,yshift=+0.0cm]A0.north) -- ([xshift=-2cm,yshift=+0.0cm]A1.south);



\end{tikzpicture}};

\draw [->,line width=1pt] ([xshift=+1.5cm,yshift=-1cm]BASIC.south) -- node[right] {\footnotesize
data set $\mathcal{D}_\mathrm{tot}$} ([xshift=+1.5cm,yshift=+0.0cm]BASIC.south);

\draw [->,line width=1pt] ([xshift=-1.5cm,yshift=0cm]BASIC.south) -- node[left] {\footnotesize
map $\mathantt{S}\in \mathcal{M}$} ([xshift=-1.5cm,yshift=-1cm]BASIC.south);



\node (DETAIL) at (0,-7) [rounded corners=2pt,draw]
{\begin{tikzpicture}[>=latex]

\node (Acenter) at (-0,1.5) [anchor=north]
{\begin{minipage}{9.65cm}\centering\bfseries\footnotesize
Constraints based on mechanistic models  
\end{minipage}};

\node (AcenterL) at ([yshift=-0.3cm,xshift=-3cm]Acenter.south) [anchor=north]
{\begin{minipage}{4cm}\centering\bfseries\footnotesize
sequential mode
\end{minipage}};

\node (AcenterR) at ([yshift=-0.3cm,xshift=3cm]Acenter.south) [anchor=north]
{\begin{minipage}{4cm}\centering\bfseries\footnotesize
integrated mode
\end{minipage}};

\node (A3s) at (2.6,-0) [anchor=north,rounded corners=2pt,draw=none,fill=CCPSblue1]
{\begin{minipage}[t][1.8cm]{4.5cm}\centering\bfseries\footnotesize\textcolor{white}{
Sophisticated Mechanistic Model \\
(\footnotesize using data from $\boldsymbol{\mathcal{D}_{\mathrm{add}}}$)
}
\end{minipage}};

\node (A2l) at (-2.5,-0.0) [anchor=north,rounded corners=2pt,draw=none,fill=CCPSblue1]
{\begin{minipage}[t][0.6cm]{4.85cm}\centering\bfseries\footnotesize\textcolor{white}{
Preprocessing Mechanistic Model $\boldsymbol{\Omega_\mathrm{pre}}$\\
(\footnotesize using data from $\boldsymbol{\mathcal{D}_{\mathrm{add}}}$)
}
\end{minipage}};

\node (A3l) at (-2.5,-1.2) [anchor=north,rounded corners=2pt,draw=,fill=white]
{\begin{minipage}[t][0.3cm]{4.85cm}\centering\bfseries\footnotesize
to-be-trained Setup Function $s$
\end{minipage}};

\node (A3r) at (2.6,-1.2) [anchor=north,rounded corners=2pt,draw=,fill=white]
{\begin{minipage}[t][0.3cm]{4.3cm}\centering\bfseries\footnotesize
to-be-trained Setup Function $s$
\end{minipage}};

\node (A4l) at (-2.5,-2.2) [anchor=north,rounded corners=2pt,draw,draw=none,fill=CCPSblue1]
{\begin{minipage}[c][0.6cm]{4.85cm}\centering\bfseries\footnotesize\textcolor{white}{
Postprocessing Mechanistic Model $\boldsymbol{\Omega_\mathrm{post}}$\\
(\footnotesize using data from $\boldsymbol{\mathcal{D}_{\mathrm{add}}}$)
}
\end{minipage}};

\draw[] (0.1,0.6) --++(0,-3.8);
\draw[] (-5,0.2) --++(10,0);

\draw [->] ([xshift=0cm,yshift=+0.0cm]A2l.south) -- ([xshift=0cm,yshift=+0.0cm]A3l.north);
\draw [->] ([xshift=0cm,yshift=+0.0cm]A3l.south) -- ([xshift=0cm,yshift=+0.0cm]A4l.north);
\end{tikzpicture}};


\node (F1) at (-5,-3.1) [anchor=north] {a)};
\node (F2) at (-5,-9.7) [anchor=north] {b)};
\end{tikzpicture}

==> images_tot/Introduction.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[node distance=0.5cm]
    \node (T2) at (0,0) [rounded corners=2pt, draw=none, fill=IFATblue3!50]
        {\begin{tikzpicture}[>=latex]
            % \draw[step=0.25cm,gray!40,very thin] (0.0,0.0) grid (11.0,-9.0);
            % \draw[step=1.0cm,black!40,very thin] (0.0,0.0) grid (11.0,-9.0);
            
            \node (P) at (2.5,-1.15) [rounded corners=2pt, draw, fill=CCPSgray1]
            {\begin{tikzpicture}[>=latex]
                \node (Name) at (0.0,0.0) [rounded corners=2pt, draw=none, fill=none]
                {\begin{minipage}[t][0.5cm]{4.0cm}\centering\footnotesize
                    \textbf{\textcolor{white}{Process}}
                \end{minipage}
                };
                
                \node (Pipe) [below of=Name, shift={(-1.25cm, -0.1cm)}, rounded corners=2pt, draw=none, inner sep=0pt, fill=CCPSgray3]
                {\resizebox{!}{1.0cm}
                {\begin{tikzpicture}[>=latex]
                    \path (-1.25,-1) rectangle ++(5.5,5.0);
                    
                    \draw [rounded corners=0.5cm, fill=white] (-0.5,1) rectangle ++(4.0,1.0);
                    \draw (0,1.5) circle (0.5cm);
                    % \draw (3,1.5) circle (0.5cm);
                    \draw [->] (-1.0, 1.5) -- ++(1.0, 0);
                    \draw [->] (3.5, 1.5) -- ++(0.5, 0);
                \end{tikzpicture}}
                };
                
                \node (Batch) [below of=Name, yshift=-0.1cm, rounded corners=2pt, draw=none, inner sep=0pt, fill=CCPSgray3]
                {\resizebox{!}{1.0cm}
                {\begin{tikzpicture}[>=latex]
                    \path (-2.0,-1.75) rectangle ++(4.0,4.0);
                    
                    \draw[rounded corners =0pt,fill=CCPSgray3] (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) -- ++(0.2,0.0) -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle; %Cooling jacket
                    \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2); %Vessel
                    \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0) to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle; %Impeller
                    \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5); %Motor
                    \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05); %Bottom motor fin
                    \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05); %Top motor fin
                \end{tikzpicture}}
                };
                
                \node (CSTR) [below of=Name, shift={(1.25cm, -0.1cm)}, rounded corners=2pt, draw=none, inner sep=0pt, fill=CCPSgray3]
                {\resizebox{!}{1.0cm}
                {\begin{tikzpicture}[>=latex]
                    \path (-1.75,-2.0) rectangle ++(4.0,4.5);
                    
                    \draw[rounded corners =0pt,fill=CCPSgray3] (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) -- ++(0.2,0.0) -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle; %Cooling jacket
                    \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2); %Vessel
                    \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0) to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle; %Impeller
                    \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5); %Motor
                    \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05); %Bottom motor fin
                    \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05); %Top motor fin
                    
                    % Lines
                    \draw[->,line width=1pt] (-1.2,1.8) -- ++(0.5,0) to [out=0,in=90] ++(0.3,-0.3)-- ++(0,-0.5); %Feed
                    \draw[->,line width=1pt] (0,-1) -- ++(0.0,-0.5) to [out=270,in=180] ++(0.3,-0.3)-- ++(1.5,0); %Output
                    
                    % Bottom Node
                    \node (BN) at (1.3,-1.8) [circle,inner sep=1pt,fill=white,draw] {};
                    \draw[->,line width=1pt, dashed] (BN.north) -- (1.3,1.5) to [out=90,in=0] (1,1.8) -- ++(-0.3,0) to [out=180,in=90] ++(-0.3,-0.3)-- ++(0,-0.5); %Recycle
                    
                    % Top Node
                    \node (TN) at (1.3,0.5) [circle,inner sep=1pt,fill=white,draw] {};
                    \draw[->,line width=1pt, dashed] ([xshift=0.6cm]TN.east) -- (TN.east); %Recycle input
                \end{tikzpicture}}
                };
            \end{tikzpicture}
            };

            \node (G) [below of=P, shift={(4.5cm, -3.10cm)}, rounded corners=2pt, draw, dashed, fill=white]
            {\begin{tikzpicture}[>=latex]
                \node (Name) at (0.0,0.0) [rounded corners=2pt, draw, solid, fill=CCPSblue2]
                {\begin{minipage}[c][0.5cm]{4.0cm}\centering\footnotesize
                    \textbf{\textcolor{white}{Machine-Learning Oracle}}\\
                    \textcolor{white}{Section~\ref{sec:Generator}}
                \end{minipage}
                };
                \node (Offline) [below of=Name, xshift=-2.4cm, rounded corners=2pt, draw=none, fill=none, anchor=north]
                {\begin{minipage}[t][1.2cm]{1.6cm}\centering\footnotesize
                    \textbf{Offline}\\
                    Data available before control execution.
                \end{minipage}
                };
                \node (Online) [below of=Name, xshift=-0.2cm, rounded corners=2pt, draw=none, fill=none, anchor=north]
                {\begin{minipage}[t][1.2cm]{2.1cm}\centering\footnotesize
                    \textbf{Online}\\
                    Data becomes available during control execution.
                \end{minipage}
                };
                \node (Iterative) [below of=Name, xshift=2.3cm, rounded corners=2pt, draw=none, fill=none, anchor=north]
                {\begin{minipage}[t][1.2cm]{2.2cm}\centering\footnotesize
                    \textbf{Iterative}\\
                    Data available after a batch in repetitive processes.
                \end{minipage}
                };
                \node (PM) [below of=Name, shift={(-2.0cm, -2.0cm)}, rounded corners=2pt, draw, solid, fill=CCPSblue2]
                {\begin{minipage}[t][0.5cm]{3.0cm}\centering\footnotesize
                    \textbf{\textcolor{white}{Design of Plant Model}}\\
                    \textcolor{white}{Section~\ref{sec:ml4model}}
                \end{minipage}
                };
                
                \node (C) [below of=Name, shift={(2.0cm, -2.0cm)}, rounded corners=2pt, draw, solid, fill=CCPSblue2]
                {\begin{minipage}[t][0.5cm]{3.0cm}\centering\footnotesize
                    \textbf{\textcolor{white}{Design of Controller}}\\
                    \textcolor{white}{Section~\ref{sec:ML_Controller}}
                \end{minipage}
                };
            \end{tikzpicture}
            };
            
            \node (C) [below of=P,  yshift=-5.85cm, rounded corners=2pt, draw, fill=white]
            {\begin{minipage}[c][0.5cm]{4.0cm}\centering\footnotesize
                \textbf{Control}
            \end{minipage}
            };
            
            %%% Arrows
            \draw [->] ([xshift=-0.5cm] C.north) --
                node[anchor=south, shift={(-0.5cm, -0.25cm)}] {\begin{minipage}[c][0.5cm]{1.0cm}\centering\footnotesize
                    {Control\\Input}
                \end{minipage}}
            ([xshift=-0.5cm] P.south);
            \draw [->] ([xshift=0.5cm] P.south) -- ([xshift=0.5cm] C.north);
            
            \draw [->] ([shift={(0.5cm, -0.5cm)}] P.south) node[anchor=south, xshift=2cm, yshift=-0.45cm] 
            {\begin{minipage}{4cm}\footnotesize \centering
                Measurements/Data \\[3pt]
                about states \& inputs                
            \end{minipage}} -| (G.north);
            \draw [->] (G.south) |- (C.east);
        \end{tikzpicture}
    };
\end{tikzpicture}


% \tikzset{every picture/.style={line width=0.75pt}} 

% \begin{tikzpicture}[node distance=0.5cm]
%     \node (T2) at (0,0) [rounded corners=2pt, draw=none, fill=IFATblue3!50]
%         {\begin{tikzpicture}[>=latex]
%             % \draw[step=0.25cm,gray!40,very thin] (0.0,0.0) grid (11.0,-10.0);
%             % \draw[step=1.0cm,black!40,very thin] (0.0,0.0) grid (11.0,-10.0);
            
%             \node (P) at (2.5,-1.0) [rounded corners=2pt, draw, fill=CCPSgray1]
%             % \node (P) at (2.5,-1.25) [rounded corners=2pt, draw, fill=none]
%             {\begin{tikzpicture}[>=latex]
%                 \node (Name) at (0.0,0.0) [rounded corners=2pt, draw=none, fill=none]
%                 % \node (Name) at (0.0,0.0) [rounded corners=2pt, draw, fill=CCPSgray1]
%                 {\begin{minipage}[c][0.5cm]{4.0cm}\centering\footnotesize
%                     \textbf{\textcolor{white}{Process}}
%                 \end{minipage}
%                 };
                
%                 \node (Pipe) [below of=Name, shift={(-1.25cm, -0.4cm)}, rounded corners=2pt, draw=none, inner sep=0pt, fill=CCPSgray3]
%                 {\resizebox{!}{1.0cm}
%                 {\begin{tikzpicture}[>=latex]
%                     \path (-1.25,-1) rectangle ++(5.5,5.0);
                    
%                     \draw [rounded corners=0.5cm, fill=white] (-0.5,1) rectangle ++(4.0,1.0);
%                     \draw (0,1.5) circle (0.5cm);
%                     % \draw (3,1.5) circle (0.5cm);
%                     \draw [->] (-1.0, 1.5) -- ++(1.0, 0);
%                     \draw [->] (3.5, 1.5) -- ++(0.5, 0);
%                 \end{tikzpicture}}
%                 };
                
%                 \node (Batch) [below of=Name, yshift=-0.4cm, rounded corners=2pt, draw=none, inner sep=0pt, fill=CCPSgray3]
%                 {\resizebox{!}{1.0cm}
%                 {\begin{tikzpicture}[>=latex]
%                     \path (-2.0,-1.75) rectangle ++(4.0,4.0);
                    
%                     \draw[rounded corners =0pt,fill=CCPSgray3] (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) -- ++(0.2,0.0) -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle; %Cooling jacket
%                     \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2); %Vessel
%                     \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0) to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle; %Impeller
%                     \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5); %Motor
%                     \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05); %Bottom motor fin
%                     \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05); %Top motor fin
%                 \end{tikzpicture}}
%                 };
                
%                 \node (CSTR) [below of=Name, shift={(1.25cm, -0.4cm)}, rounded corners=2pt, draw=none, inner sep=0pt, fill=CCPSgray3]
%                 {\resizebox{!}{1.0cm}
%                 {\begin{tikzpicture}[>=latex]
%                     \path (-1.75,-2.0) rectangle ++(4.0,4.5);
                    
%                     \draw[rounded corners =0pt,fill=CCPSgray3] (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) -- ++(0.2,0.0) -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle; %Cooling jacket
%                     \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2); %Vessel
%                     \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0) to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle; %Impeller
%                     \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5); %Motor
%                     \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05); %Bottom motor fin
%                     \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05); %Top motor fin
                    
%                     % Lines
%                     \draw[->,line width=1pt] (-1.2,1.8) -- ++(0.5,0) to [out=0,in=90] ++(0.3,-0.3)-- ++(0,-0.5); %Feed
%                     \draw[->,line width=1pt] (0,-1) -- ++(0.0,-0.5) to [out=270,in=180] ++(0.3,-0.3)-- ++(1.5,0); %Output
                    
%                     % Bottom Node
%                     \node (BN) at (1.3,-1.8) [circle,inner sep=1pt,fill=white,draw] {};
%                     \draw[->,line width=1pt, dashed] (BN.north) -- (1.3,1.5) to [out=90,in=0] (1,1.8) -- ++(-0.3,0) to [out=180,in=90] ++(-0.3,-0.3)-- ++(0,-0.5); %Recycle
                    
%                     % Top Node
%                     \node (TN) at (1.3,0.5) [circle,inner sep=1pt,fill=white,draw] {};
%                     \draw[->,line width=1pt, dashed] ([xshift=0.6cm]TN.east) -- (TN.east); %Recycle input
%                 \end{tikzpicture}}
%                 };
                
%             \end{tikzpicture}
%             };

%             \node (G) [below of=P, shift={(4.5cm, -3.5cm)}, rounded corners=2pt, draw, dashed, fill=none]
%             {\begin{tikzpicture}[>=latex]
%                 \node (Name) at (0.0,0.0) [rounded corners=2pt, draw, solid, fill=CCPSblue2]
%                 {\begin{minipage}[c][0.5cm]{4.0cm}\centering\footnotesize
%                     \textbf{\textcolor{white}{Machine-Learning Generator}}
%                 \end{minipage}
%                 };
%                 \node (Offline) [below of=Name, xshift=-2.5cm, rounded corners=2pt, draw=none, fill=none, anchor=north]
%                 {\begin{minipage}[t][2.6cm]{2.0cm}\raggedright\footnotesize
%                     \textbf{{Offline}}\\
%                   Data available before control execution.
%                     \begin{itemize}
%                         \item Design of models.
%                         \item Design of controllers.
%                     \end{itemize}
%                 \end{minipage}
%                 };
%                 \node (Online) [below of=Name, rounded corners=2pt, draw=none, fill=none, anchor=north]
%                 {\begin{minipage}[t][2.6cm]{2.4cm}\raggedright\footnotesize
%                     \textbf{{Online}}\\
%                       Data becomes available during control execution.
%                     \begin{itemize}
%                         \item Adaptation of models.
%                         \item Adaptation of controllers.
%                     \end{itemize}
%                     \vfill
%                 \end{minipage}
%                 };
%                 \node (Iterative) [below of=Name, xshift=2.5cm, rounded corners=2pt, draw=none, fill=none, anchor=north]
%                 {\begin{minipage}[t][2.6cm]{2.5cm}\raggedright\footnotesize
%                     \textbf{{Iterative}}\\
%                     Data available after a batch in repetitive processes.
%                     \begin{itemize}
%                         \item Iterative model adaptation.
%                         \item Iterative controller adaptation.
%                     \end{itemize}
%                 \end{minipage}
%                 };
%             \end{tikzpicture}
%             };
            
%             \node (C) [below of=P,  yshift=-6.5cm, rounded corners=2pt, draw, fill=white]
%             {\begin{minipage}[c][0.5cm]{4.0cm}\centering\footnotesize
%                 \textbf{Control}
%             \end{minipage}
%             };
            
%             %%% Arrows
%             \draw [->] ([xshift=-0.5cm] C.north) --
%                 node[anchor=south, shift={(-0.5cm, -0.25cm)}] {\begin{minipage}[c][0.5cm]{1.0cm}\centering\footnotesize
%                     {Control\\Signal}
%                 \end{minipage}}
%             ([xshift=-0.5cm] P.south);
%             \draw [->] ([xshift=0.5cm] P.south) -- ([xshift=0.5cm] C.north);
            
%             \draw [->] ([shift={(0.5cm, -0.5cm)}] P.south) node[anchor=south, xshift=1.5cm] {\footnotesize Measurements/Data} -| (G.north);
%             \draw [->] (G.south) |- (C.east);
%         \end{tikzpicture}
%     };
% \end{tikzpicture}

==> images_tot/Inverse_Control_Structure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[node distance=1.5cm]
    \node (T2) at (0,0) [rounded corners=2pt, draw=none, fill=IFATblue3!50]
    {\begin{tikzpicture}[>=latex]
        %Grid
        % \draw[step=0.25cm,gray!40,very thin] (0.0,0.0) grid (11.0, 5.0);
        % \draw[step=0.5cm,black!40,very thin] (0.0,0.0) grid (11.0, 5.0);
        
        %Nodes
            %row1
        \node (setpoint) at (0.85, 3) [rounded corners=2pt, draw=none]
        {\begin{minipage}[c][0.5cm]{1.4cm}\centering\footnotesize
            \textbf{Set Point or Reference}
        \end{minipage}
        };
        
        \node (SP_difference) at (2.5, 3) [circle,inner sep=3pt,fill=white,draw] {};
        
        \node (invmodel) [right of=SP_difference, xshift=0.25cm, rounded corners=2pt,draw, fill=white]
        {\begin{minipage}[c][0.5cm]{1.75cm}\centering\footnotesize
            \textbf{Inverse Plant Model}
        \end{minipage}
        };
        
        \node (plant) [right of=invmodel, xshift=1.75cm, rounded corners=2pt,draw, fill=black!50]
        {\begin{minipage}[c][0.5cm]{1.2cm}\centering\footnotesize
            \textcolor{white}{Plant}
        \end{minipage}
        };
        
        \node (G) [above of=plant, yshift=-0.5cm, rounded corners=2pt, draw, fill=CCPSblue2]
        {\begin{minipage}[c][0.5cm]{1.25cm}\centering\footnotesize
            \textbf{\textcolor{white}{ML Oracle}}
        \end{minipage}
        };
        
        \node (output) [right of=plant, xshift=1.4cm, rounded corners=2pt,draw=none]
        {\begin{minipage}[c][0.5cm]{0.9cm}\centering\footnotesize
            \textbf{Plant Output}
        \end{minipage}
        };
    
            %row2
        \node (plantmodel) [below of=plant, rounded corners=2pt,draw, fill=white]
        {\begin{minipage}[c][0.5cm]{2.0cm}\centering\footnotesize
            \textbf{Plant Model}
        \end{minipage}
        };
    
        \node (output_difference) [right of=plantmodel, xshift=0.25cm, circle,inner sep=3pt,fill=white,draw] {};
    
        %Arrows
        % Main arrows
        \draw [->] (setpoint.east) -- node[anchor=south] {\footnotesize $-$} (SP_difference.west);
        \draw [->] (SP_difference.east) -- node[anchor=south] {\footnotesize $e$} (invmodel.west);
        
        \draw [->] (invmodel.east) node[anchor=north, xshift = 0.25cm] {\footnotesize $u$} -- (plant.west);
        \draw [->] ([xshift=0.75cm] invmodel.east) |- (plantmodel.west);
        \draw [->] ([xshift=0.75cm] invmodel.east) |- (G.west);
        
        \draw [->] (plant.east) node[anchor=north, xshift=0.25cm] {\footnotesize $y$}-- (output.west);
        \draw [->] ([xshift=1.0cm] plant.east) |- (G.east);
        \draw [->] ([xshift=1.0cm] plant.east) -- (output_difference.north) node[anchor=west, yshift=0.25cm] {\footnotesize $+$};
        
        \draw [->, dashed] (G.north) -- ([yshift=0.5cm] G.north) -| (invmodel.north);
        % \draw [->, dashed] ([shift={(-1.75cm, 0.5cm)}]G.north) |- ([yshift=0.5cm] plantmodel.north) -- (plantmodel.north);
        \draw [->, dashed] (G.north) |- ([shift={(1.25cm,0.5cm)}] G.north) |- ([yshift=0.5cm] plantmodel.north) -- (plantmodel.north);
        
        \draw [->] (plantmodel.east) node[anchor=north, xshift=0.25cm] {\footnotesize $\hat{y}$} -- (output_difference.west) node[anchor=south, xshift=-0.25cm] {\footnotesize $-$};
        
        \draw [->] (output_difference.south) -- ([yshift=-0.5cm] output_difference.south) -| (SP_difference.south) node[anchor=west, yshift=-0.25cm] {\footnotesize $+$};
        
    \end{tikzpicture}};
\end{tikzpicture}





%%%% Change to Andreas' style

% \tikzstyle{block} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, draw=black, fill=gray!50]
% \tikzstyle{diffcircle} = [circle, thick, minimum width=0.5cm, draw=black]
% \tikzstyle{arrow} = [thick,->,>=stealth]

% \newcommand\InverseControlScale{1cm}

% \resizebox{\InverseControlScale*11}{\InverseControlScale*4}{%

% \begin{tikzpicture}[node distance=1.5cm]
%     %Grid
%     % \draw[step=1cm,gray,thin] (-1,1) grid (11,-4);
%     \draw[step=0.25cm,gray!40,very thin] (-1,1) grid (11,-4);
    
%     %Nodes
%         %row1
%     \node (setpoint) [yshift=-0.25cm, text width=1.8cm,text centered] {Set Point or Reference};
%     \node (SP_difference) [diffcircle, right of=setpoint, xshift=0.75cm]{};
%     \node (invmodel) [right of=SP_difference, block, xshift=0.75cm, text width=1.8cm,text centered] {Inverse Plant Model};
%     \node (plant) [block, right of=invmodel, xshift=1.5cm] {Plant $\mathpzc{P}$};
%     \node (output) [right of=plant, xshift=1.5cm, text width=1.25cm,text centered] {Plant Output};
    
%         %row2
%     \node (plantmodel) [block, below of=plant, text width=1.8cm,text centered] {Forward Plant Model $\mathpzc{S}$};
    
%         %row3
%     \node (output_difference) [diffcircle, below of=plantmodel, xshift=1.5cm]{};

%     %Arrows
%     \draw [arrow] (setpoint.east) -- node[anchor=south] {$-$} (SP_difference.west);
%     \draw [arrow] (SP_difference.east) -- node[anchor=south] {$e$} (invmodel.west);
%     \draw [arrow] (invmodel.east) --node[anchor=south] {$u$} (plant.west);
%     \draw [arrow] (plant.east) -- (output.west);
%     \draw [arrow] (plant.east) node[anchor=west, yshift=0.25cm] {$y$} -| (output_difference.north) node[anchor=west, yshift=0.25cm] {$+$};
    
%     \draw [arrow] (invmodel.east) -| ([xshift=-0.485cm] plantmodel.west) -- (plantmodel.west);
%     \draw [arrow] (plant.east) -| ([xshift=0.485cm] plantmodel.east) -- (plantmodel.east);
%     % \draw [dashed,thick,->] (plant.east) -| ([xshift=0.485cm] plantmodel.east) -- (plantmodel.east);
%     \draw [arrow] (plantmodel.south) -| node[anchor=east, yshift=-0.25cm] {$\hat{y}$} ([xshift=-1.25cm] output_difference.west) -- (output_difference.west) node[anchor=south, xshift=-0.25cm] {$-$};
    
%     \draw [arrow] (invmodel.east) -| ([shift={(1.5cm, -0.99cm)}] invmodel.south) -| ([yshift=-0.5cm] invmodel.south) -- (invmodel.south);
%     \draw [arrow] (plant.east) -| ([shift={(4.5cm, 0.5cm)}] invmodel.north) -| ([yshift=0.5cm] invmodel.north) -- (invmodel.north);
%     % \draw [dashed,thick,->] (invmodel.east) -| ([shift={(1.5cm, -0.5cm)}] invmodel.south) -| ([yshift=-0.5cm] invmodel.south) -- (invmodel.south);
%     % \draw [dashed,thick,->] (plant.east) -| ([shift={(4.5cm, 0.5cm)}] invmodel.north) -| ([yshift=0.5cm] invmodel.north) -- (invmodel.north);
    
%     \draw [arrow] (output_difference.south) -| ([shift={(6.75cm,-3.25cm)}] SP_difference.south) -| (SP_difference.south) node[anchor=west, yshift=-0.25cm] {$+$};

% \end{tikzpicture}
% }

%% Origional before Janine comments

% \tikzstyle{block} = [rectangle, rounded corners, minimum height=1cm,text centered, draw=black, fill=gray!50]
% \tikzstyle{Zblock} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm,text centered, draw=black, fill=gray!50]
% \tikzstyle{circle} = [circle, thick, minimum width=0.5cm, draw=black]
% \tikzstyle{arrow} = [thick,->,>=stealth]

% \begin{tikzpicture}[node distance=1.5cm]
%     %Grid
%     \draw[step=0.5cm,gray,very thin] (-1,1) grid (14,-9);
    
%     %Nodes
%         %row1
%     \node (Z_invmodel_y) [Zblock, xshift=4cm] {$Z^{-1}$};
%     \node (Zk_invmodel_yl) [Zblock, right of=Z_invmodel_y] {$Z^{-k}$};
    
%         %row2
%     \node (invmodel) [block, minimum width=3cm,below of=Z_invmodel_y, xshift=0.75cm, text width=2cm,text centered] {Inverse Plant Model};
%     \node (plant) [block, minimum width=3cm, right of=invmodel, xshift=4cm] {Plant $\mathpzc{P}$};
%     \node (SP_difference) [circle, left of=invmodel, xshift=-1cm]{};
%     \node (setpoint) [block, minimum width=2cm, left of=SP_difference, xshift=-0.65cm, text width=2cm,text centered] {Set Point or Reference};
    
%         %row3
%     \newcommand\rowsthreehift{-0.5}
%     \node (Z_invmodel_u) [Zblock, below of=invmodel, xshift=-0.75cm, yshift=\rowsthreehift cm] {$Z^{-1}$};
%     \node (Zk_invmodel_ul) [Zblock, right of=Z_invmodel_u] {$Z^{-k}$};
    
%     \node (Z_plantmodel_y) [Zblock, below of=plant, xshift=-0.75cm, yshift=\rowsthreehift cm] {$Z^{-1}$};
%     \node (Zk_plantmodel_y) [Zblock, right of=Z_plantmodel_y] {$Z^{-k}$};
    
%         %row4
%     \node (plantmodel) [block, minimum width=3cm, minimum height=3.5cm, below of=Z_plantmodel_y, xshift=0.75cm, yshift=-1.75cm, text width=2.5cm,text centered] {Forward Plant Model $\mathpzc{S}$};
    
%     \node (Z_plantmodel_u) [Zblock, left of=plantmodel, anchor=east, xshift=-0.5cm, yshift=0.25cm] {$Z^{-1}$};
%     \node (Zk_plantmodel_u) [Zblock, below of=Z_plantmodel_u] {$Z^{-k}$};
    
%     \node (forward_difference) [circle, right of=plantmodel, xshift=1.75cm]{};

%     %Arrows
%         % Main arrows
%     \draw [arrow] (setpoint.east) -- node[anchor=south] {$y_{SP}$} node[anchor=north] {-} (SP_difference.west);
%     \draw [arrow] (SP_difference.east) -- node[anchor=south] {$e$} (invmodel.west);
%     \draw [arrow] (invmodel.east) --node[anchor=south] {$u(k)$} (plant.west);
%     \draw [arrow] (plant.east) node[anchor=west, yshift=0.25cm] {$y(k+1)$} -| (forward_difference.north) node[anchor=west, yshift=0.25cm] {+} ;
%     \draw [arrow] (forward_difference.south) -| ([shift={(11.25cm,-7.25cm)}] SP_difference.south) -| (SP_difference.south) node[anchor=west, yshift=-0.25cm] {+};
%     \draw [arrow] (plantmodel.east) -- node[anchor=south] {$\hat{y}(k+1)$} (forward_difference.west) node[anchor=north, xshift=-0.25cm] {-};
    
%         % From u(k) to models 
%     \draw [arrow] (invmodel.east) -| ([shift={(2.75cm,-1.5cm)}] Z_invmodel_u.south) -| (Z_invmodel_u.south);
%     \draw [arrow] (invmodel.east) -| ([shift={(1.25cm,-1.5cm)}] Zk_invmodel_ul.south) -| (Zk_invmodel_ul.south);
%     \draw [arrow] (Z_invmodel_u.north) -- ([xshift=-0.75cm] invmodel.south);
%     \draw [arrow] (Zk_invmodel_ul.north) -- ([xshift=0.75cm] invmodel.south);
    
%     \draw [arrow] (invmodel.east) -| ([shift={(-2cm,1.25cm)}] plantmodel.west) -- ([shift={(0cm,1.25cm)}]plantmodel.west);
%     \draw [arrow] (invmodel.east) -| ([shift={(-1cm,0.5cm)}] Z_plantmodel_u.south) -- (Z_plantmodel_u.west);
%     \draw [arrow] (invmodel.east) -| ([shift={(-1cm,0.5cm)}] Zk_plantmodel_u.south) -- (Zk_plantmodel_u.west);
%     \draw [arrow] (Z_plantmodel_u.east) -- ([yshift=0.25cm] plantmodel.west);
%     \draw [arrow] (Zk_plantmodel_u.east) -- ([yshift=-1.25cm] plantmodel.west);
    
%         % From y(k+1) to models 
%     \draw [arrow] (plant.east) -| ([shift={(9.5cm,0.5cm)}] Z_invmodel_y.north) -| (Z_invmodel_y.north);
%     \draw [arrow] (plant.east) -| ([shift={(8cm,0.5cm)}] Zk_invmodel_yl.north) -| (Zk_invmodel_yl.north);
%     \draw [arrow] (Z_invmodel_y.south) -- ([xshift=-0.75cm] invmodel.north);
%     \draw [arrow] (Zk_invmodel_yl.south) -- ([xshift=0.75cm] invmodel.north);
    
%     \draw [arrow] (plant.east) -| ([shift={(4cm,0.5cm)}] Z_plantmodel_y.north) -| (Z_plantmodel_y.north);
%     \draw [arrow] (plant.east) -| ([shift={(2.5cm,0.5cm)}] Zk_plantmodel_y.north) -| (Zk_plantmodel_y.north);
%     \draw [arrow] (Z_plantmodel_y.south) -- ([xshift=-0.75cm] plantmodel.north);
%     \draw [arrow] (Zk_plantmodel_y.south) -- ([xshift=0.75cm] plantmodel.north);

% \end{tikzpicture}

% \tikzset{every picture/.style={line width=0.75pt}} 

% \begin{tikzpicture}[node distance=1.5cm]
%     \node (T2) at (0,0) [rounded corners=2pt, draw=none, fill=IFATblue3!50]
%     {\begin{tikzpicture}[>=latex]
%         %Nodes
%             %row1
%         \node (setpoint) at (0.85, 3) [rounded corners=2pt, draw=none]
%         {\begin{minipage}[c][0.5cm]{1.4cm}\centering\footnotesize
%             \textbf{Set Point or Reference}
%         \end{minipage}
%         };
        
%         \node (SP_difference) at (2.5, 3) [circle,inner sep=3pt,fill=white,draw] {};
        
%         \node (invmodel) [right of=SP_difference, xshift=0.25cm, rounded corners=2pt,draw, fill=white]
%         {\begin{minipage}[c][0.5cm]{1.8cm}\centering\footnotesize
%             \textbf{Inverse Plant Model}
%         \end{minipage}
%         };
        
%         \node (plant) [right of=invmodel, xshift=1.75cm, rounded corners=2pt,draw, fill=black!50]
%         {\begin{minipage}[c][0.5cm]{1.2cm}\centering\footnotesize
%             \textcolor{white}{Plant}
%         \end{minipage}
%         };
        
%         \node (output) [right of=plant, xshift=1.4cm, rounded corners=2pt,draw=none]
%         {\begin{minipage}[c][0.5cm]{0.9cm}\centering\footnotesize
%             \textbf{Plant Output}
%         \end{minipage}
%         };
    
%             %row2
%         \node (forwardmodel) [below of=plant, rounded corners=2pt,draw, fill=white]
%         {\begin{minipage}[c][0.5cm]{2.0cm}\centering\footnotesize
%             % \textbf{Forward Plant Model $\mathpzc{S}$}
%             \textbf{Plant Model}
%         \end{minipage}
%         };
    
%             %row3
%         \node (output_difference) [below of=forwardmodel, xshift=1.75cm, yshift=0.5cm, circle,inner sep=3pt,fill=white,draw] {};
    
%         %Arrows
%         % Main arrows
%         \draw [->] (invmodel.east) node[anchor=south, xshift = 0.25cm] {\footnotesize $u$} -- (plant.west);
%         \draw [->] (5.6, 3.0) |- (forwardmodel.west);
%         \draw [->] (5.6, 3.0) -- (5.6, 1.5) -| (invmodel.south);
        
%         \draw [->] (plant.east) node[anchor=west, yshift=0.25cm] {\footnotesize $y$}-- (output.west);
%         \draw [->] (9.25, 3.0) -- (output_difference.north) node[anchor=west, yshift=0.25cm] {\footnotesize $+$};
        
%         \draw [->] (9.0, 3.0) |- (forwardmodel.east);
%         \draw [->] (9.0, 3.0) -- (9.0, 4.0) -| (invmodel.north);
        
%         \draw [->] (forwardmodel.south) |- node[anchor=east, yshift=0.3cm] {\footnotesize $\hat{y}$} ([yshift=-0.6cm] forwardmodel.south) -- (output_difference.west) node[anchor=south, xshift=-0.25cm] {\footnotesize $-$};
        
%         \draw [->] (setpoint.east) -- node[anchor=south] {\footnotesize $-$} (SP_difference.west);
%         \draw [->] (SP_difference.east) -- node[anchor=south] {\footnotesize $e$} (invmodel.west);
%         \draw [->] (output_difference.south) -- (9.25, 0.0) -| (SP_difference.south) node[anchor=west, yshift=-0.25cm] {\footnotesize $+$};
        
%     \end{tikzpicture}};
% \end{tikzpicture}

==> images_tot/RNN_new2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[node distance=0.6cm]
    
    
    \node (T1) at (0,5) [draw=none] %, fill=IFATblue3!50]
    {\begin{tikzpicture}[>=latex]

        \node (E0) at (0.5,0) {};  % \footnotesize $f=:z_0$
        %box
        % \draw[rounded corners=2pt, draw, inner sep=2pt, fill=IFATblue3!50] (0.0, -1.0) rectangle (1.0, -5.0);
        
        \node at (0.5,1.1) [] {
        \begin{minipage}{2cm}\footnotesize\bfseries\centering 
        input layer\\
        %  $f\in\mathcal{F}$
        \end{minipage}};     
        \node at (3,1.1) [] {
        \begin{minipage}{2cm}\footnotesize\bfseries\centering 
        RNN cell\\
        "hidden layer"
        \end{minipage}};
        \node at (5.5,1.1) [] {
        \begin{minipage}{2cm}\footnotesize\bfseries\centering 
        output layer\\
        %  $\ell\in\mathcal{L}$
        \end{minipage}};
        
        \node (ED1) at (0.5,0.0) [] {\footnotesize $\mathcal{F} \ni f$ };
        \node (ED2) at (2.9,0.0) [] {\footnotesize $h$ };
        \node (ED22) at (4.4,0) [] {\footnotesize $\bar{\ell}$ };
        \node (ED3) at (5.8,0.0) [] {\footnotesize $\ell \in\mathcal{H}$ };
        
        \draw [->] (ED1.east) -- node[above] {\footnotesize $\tilde{\sigma}_{\mathrm{h}, w_\mathrm{h}}$ }  (ED2.west);
        \draw ([yshift=-2pt]ED1.east) -- ([yshift=2pt]ED1.east);
        
        \draw [->] (ED2.east) -- node[above] {\footnotesize $ \tilde{\sigma}_{\mathrm{l}, w_\mathrm{l}}$ }  (ED22.west);
        \draw ([yshift=-2pt]ED2.east) -- ([yshift=2pt]ED2.east);
        
        \draw [->] (ED22.east) -- node[above] {\footnotesize $ \mathrm{id}$ }  (ED3.west);
        \draw ([yshift=-2pt]ED22.east) -- ([yshift=2pt]ED22.east);
        
        % \node (Ent) [right of=En, xshift=-0.5cm,anchor=west] {\footnotesize $z_{N-1}$};
        % 
        
        
        %neurons
        \node (z01) [below of=E0, yshift=-0.0cm, circle, inner sep=2.5pt, fill=white,draw] {};
        \node (z02) [below of=z01] {$\vdots$};
        \node (z02Z) [left of=z02,xshift=0.1cm] {\footnotesize $\bar{f}$};
        \node (z03) [below of=z02, circle, inner sep=2.5pt, fill=white,draw] {};
        \node (z04) [below of=z03, circle, inner sep=2.5pt, fill=IFATgray2,draw] {};
        \node (z05) [below of=z04] {$\vdots$};
        \node (z05Z) [left of=z05,xshift=0.1cm] {\footnotesize $h_l$};
        \node (z06) [below of=z05, circle, inner sep=2.5pt, fill=IFATgray2,draw] {};
        
        %column 2
        \node (E1) [right of=E0, xshift=1.5cm] {};  % \footnotesize $z_1$
        %box
        \draw[rounded corners=2pt, draw, inner sep=2pt, fill=IFATblue3!50] (1.45, -0.3) rectangle ++(3.05, -3.7);
        %neurons
        \node (z11) [below of=E1, yshift=-1.8cm, circle, inner sep=2.5pt, fill=IFATblue2,draw] {};
        \node (z12) [below of=z11] {$\vdots$}; %{\footnotesize ${z_1}^2$};
        \node (z13) [below of=z12, circle, inner sep=2.5pt, fill=IFATblue2,draw] {}; 

        %column 3
        \node (E2) [right of=E1, xshift=0.85cm] {};  % \footnotesize $z_1$
        %box
        % \draw[rounded corners=2pt, draw, inner sep=2pt, fill=IFATblue3!50] (2.5, -0.5) rectangle (3.5, -5.5);
        %neurons
        \node (z21) [below of=E2, circle, inner sep=2.5pt, fill=IFATblue2,draw] {}; % 
        \node (z22) [below of=z21] {$\vdots$}; %{\footnotesize ${z_1}^2$};
        \node (z23) [below of=z22, circle, inner sep=2.5pt, fill=IFATblue2,draw] {}; 

        \node (E3) [right of=E2, xshift=0.8cm] {};  % \footnotesize $f=:z_0$
        %box
        % \draw[rounded corners=2pt, draw, inner sep=2pt, fill=IFATblue3!50] (0.0, -1.0) rectangle (1.0, -5.0);
        %neurons
        \node (z31) [below of=E3, yshift=-0.0cm, circle, inner sep=2.5pt, fill=white,draw] {};
        \node (z32) [below of=z31] {$\vdots$};
        \node (z32Z) [right of=z32,xshift=-0.4cm,anchor=west] {\footnotesize $\bar{\ell}$};
        \node (z33) [below of=z32, circle, inner sep=2.5pt, fill=white,draw] {};
        \node (z34) [below of=z33, circle, inner sep=2.5pt, fill=IFATgray2,draw] {};
        \node (z35) [below of=z34] {$\vdots$};
        \node (z35Z) [right of=z35,xshift=-0.4cm,anchor=west] {\footnotesize $h_{l+1}$};
        \node (z36) [below of=z35, circle, inner sep=2.5pt, fill=IFATgray2,draw] {};
        
        % ==============================================================================
         \draw[->,IFATgray2] (z01.east) -- ++(1.15,0);
         \draw[->,IFATgray2] (z03.east) -- ++(1.15,0);
         \draw[->,IFATgray2] (z04.east) -- ++(1.15,0);
         \draw[->,IFATgray2] (z06.east) -- ++(1.15,0);
        %  \draw[IFATgray2,line width=2pt] (1.5,-0.5) -- ++(0,-3.2); 
            \draw[IFATgray2,line width=0.3pt] (1.8,-0.5) -- ++(0,-3.2);
            \draw[IFATgray2,line width=0.3pt] (1.8+1*0.05,-0.5) -- ++(0,-3.2);
            \draw[IFATgray2,line width=0.3pt] (1.8+2*0.05,-0.5) -- ++(0,-3.2);
            \draw[IFATgray2,line width=0.3pt] (1.8+3*0.05,-0.5) -- ++(0,-3.2);
            
         \draw[<-,IFATgray2]  (z11.west) --++(-0.5,0);
         \draw[<-,IFATgray2]  (z13.west) --++(-0.5,0);

        % ==============================================================================
         \draw[->,IFATgray2] (z11.east) -- ++(0.5,0);
         \draw[->,IFATgray2] (z13.east) -- ++(0.5,0);
         \draw[<-,IFATgray2] (z21.west) -- ++(-0.5,0);
         \draw[<-,IFATgray2] (z23.west) -- ++(-0.5,0);
            \draw[IFATgray2,line width=0.3pt] (3.25,-0.5) -- ++(0,-3.2);
            \draw[IFATgray2,line width=0.3pt] (3.25+1*0.05,-0.5) -- ++(0,-3.2);
            \draw[IFATgray2,line width=0.3pt] (3.25+2*0.05,-0.5) -- ++(0,-3.2);
            \draw[IFATgray2,line width=0.3pt] (3.25+3*0.05,-0.5) -- ++(0,-3.2);

        \draw[->,IFATgray2] (z21.east) -- (z31.west);
        \draw[->,IFATgray2] (z23.east) -- (z33.west);
        \draw[<-,IFATgray2] (z34.west) -- ++(-1.9,0);
        \draw[<-,IFATgray2] (z36.west) -- ++(-1.9,0);

        % ==============================================================================
        \draw[->,IFATgray2] (z34.east) 
        -- ++(0.9,0) -- ++ (0,-2) -- ++ (-6.8,0) -- ++ (0,2) -- (z04.west);
        \draw[->,IFATgray2] (z36.east) 
        -- ++(0.3,0) -- ++ (0,-0.6) -- ++ (-6.5+0.6,0) -- ++ (0,0.6) -- (z06.west);

        

        % \draw (z01.east) -- ++(0.8,0);
        % \draw (z31.west) -- ++(-0.8,0);


    \end{tikzpicture}};
    
    
    \node (T3) at (0,1) [rounded corners=2pt, draw=MPItext] %, fill=IFATblue3!50]
    {\begin{tikzpicture}[>=latex]
    
            \draw[IFATgray2,line width=0.3pt] (0,0.2) -- ++(0,-0.6);
            \draw[IFATgray2,line width=0.3pt] (0+1*0.05,0.2) -- ++(0,-0.6);
            \draw[IFATgray2,line width=0.3pt] (0+2*0.05,0.2) -- ++(0,-0.6);
            \draw[IFATgray2,line width=0.3pt] (0+3*0.05,0.2) -- ++(0,-0.6);
            
            \node (leg1) at (0.75,0) [anchor=west] 
            {\begin{minipage}{3.5cm}\footnotesize  affine function using \\ weight matrix \& bias \end{minipage}};
            
            \node (n) at (4.5,0) [anchor=north west,circle, inner sep=2.5pt, fill=IFATblue2,draw] {};
            
            \node (leg2) at (5.5,0)  [anchor=west,] 
            {\begin{minipage}{2.5cm}\footnotesize  activation function of a neuron \end{minipage}};
            
    \end{tikzpicture}};
    
    
    %     \node (T2) at (0,0) [draw=none] %, fill=IFATblue3!50]
    % {\begin{tikzpicture}[>=latex]

    %     \draw[rounded corners=2pt, draw, inner sep=2pt, fill=IFATblue3!50] (2.5, 0.0) rectangle ++(3.0, -3.0);
        
    %     \node (D0) at (4.0,-1.25) [rotate=90, draw, thick, minimum width=2cm, minimum height=0.5cm, rounded corners=2pt, draw, fill=white, inner sep=6pt] {RNN Cell};
        
    %     \draw[->] ([xshift=-1.5cm, yshift=0.5cm] D0.north) node[anchor=south, xshift=0.15cm] {\footnotesize $\bar{f}$} -- ([yshift=0.5cm] D0.north);
        
    %     \draw[->] ([xshift=-1.5cm, yshift=0cm] D0.north) node[anchor=south, xshift=0.15cm] {\footnotesize $h_{{\text{in}}}$} -- ([yshift=0cm] D0.north);
        
    %     \draw[->] (D0.south) node[anchor=south, xshift=0.3cm] {\footnotesize $h_{t}$} -| ([shift={(0.5cm,-1.25cm)}] D0.south) -- node[anchor=north] {\footnotesize $t \leftarrow t+1$} ([shift={(-0.5cm,-1.25cm)}] D0.north) |- (D0.north) node[anchor=south, xshift=-0.25cm] {\footnotesize $h_{t}$};

    %     \draw[->] ([yshift=0.5cm] D0.south) node[anchor=south, xshift=1.4cm] {\footnotesize $\ell_{t}$} -- ++ (1.5, 0.0);
    
    % \end{tikzpicture}};
    
    
    
\end{tikzpicture}

==> images_tot/Section1_4_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[node distance=1.5cm]
    \node (T2) at (0,0) [rounded corners=2pt, draw=none, fill=IFATblue3!50]
        {\begin{tikzpicture}[>=latex]
            % \draw[step=0.25cm,gray!40,very thin] (0.0,0.0) grid (11.0,3.5);
            % \draw[step=0.5cm,black!40,very thin] (0.0,0.0) grid (11.0,3.5);
            
            \node (R) at (0.75,1.0) [rounded corners=0pt, draw=none, fill=none]
            {\begin{minipage}[c][0.5cm]{1.25cm}\centering\footnotesize
                \textbf{Reference}
            \end{minipage}
            };
            
            \node (C) [right of=R,  xshift=0.75cm, rounded corners=2pt, draw, fill=white]
            {\begin{minipage}[c][0.5cm]{1.75cm}\centering\footnotesize
                \textbf{Control Layer}
            \end{minipage}
            };
            
            \node (P) [right of=C,  xshift=1.25cm, rounded corners=2pt, draw, fill=black!50]
            {\begin{minipage}[c][0.5cm]{1.25cm}\centering\footnotesize
                \textbf{\textcolor{white}{Plant}}
            \end{minipage}
            };
            
            \node (G) [above of=P, yshift=-0.5cm, rounded corners=2pt, draw, fill=CCPSblue2]
            {\begin{minipage}[c][0.5cm]{1.25cm}\centering\footnotesize
                \textbf{\textcolor{white}{ML Oracle}}
            \end{minipage}
            };
            
            \node (M) [right of=P, xshift=1.1cm, rounded corners=2pt, draw, fill=white]
            {\begin{minipage}[c][0.5cm]{1.4cm}\centering\footnotesize
                \textbf{Monitoring}
            \end{minipage}
            };
            
            \draw [->] (R.east) -- (C.west);
            
            \draw [->] (C.east) -- node[anchor=north, xshift=-0.2cm] {\footnotesize $u$} (P.west);
            \draw [->] ([xshift=0.5cm] C.east) |- (G.west);
            
            \draw [->] (P.east) -- node[anchor=north, xshift=0.0cm] {\footnotesize $y$} (M.west);
            
            \draw [->] ([xshift=0.5cm] P.east) |- (G.east);
            \draw [dashed, ->] (G.north) -- ([yshift=0.25cm] G.north) node[anchor=south, xshift=1.5cm] {\footnotesize Model} -| (M.north);
            
            \draw [->] (M.east) -- node[anchor=south, xshift=0.0cm] {\footnotesize $\hat{x}$} ++(1.0cm, 0.0cm);
            \draw [->] ([xshift=0.5cm] M.east) -- ([shift={(0.5cm,-1cm)}] M.east) -| (C.south);
            
            \draw [->] ([xshift=0.5cm] C.east)  -- ([shift={(0.5cm,-0.75cm)}] C.east) -| (M.south);
            
            
        \end{tikzpicture}
    };
\end{tikzpicture}

% \tikzset{every picture/.style={line width=0.75pt}} 

% \begin{tikzpicture}[node distance=1.5cm]
%     \node (T2) at (0,0) [rounded corners=2pt, draw=none, fill=IFATblue3!50]
%         {\begin{tikzpicture}[>=latex]
            
%             \node (A1) at (2,2) [rounded corners=2pt,draw, fill=white]
%             {\begin{minipage}[c][0.5cm]{2.75cm}\centering\footnotesize
%             \textbf{Control Layer}
%             \end{minipage}
%             };
            
%             \node (A2) [right of=A1, xshift=3.5cm, rounded corners=2pt,draw,fill=black!50]
%             {\begin{minipage}[c][0.5cm]{2.75cm}\centering\bfseries\footnotesize
%             \textcolor{white}{Plant}
%             \end{minipage}
%             };
            
%             \node (A3) [above of=A2, rounded corners=2pt,draw,fill=white]
%             {\begin{minipage}[c][0.5cm]{2.75cm}\centering\bfseries\footnotesize
%             Plant Model
%             \end{minipage}
%             };
                
%             \node (A4) [below of=A2,rounded corners=2pt,draw,fill=white]
%             {\begin{minipage}[c][0.5cm]{2.75cm}\centering\footnotesize
%             \textbf{Monitoring}
%             \end{minipage}
%             };
            
%             \draw [dashed, ->] (A3.east) -| ([shift={(1.0cm, -0.2cm)}]A4.east) |- ([yshift=-0.2cm]A4.east);
%             \draw [->] (A2.east) -| ([shift={(0.8cm, 0.2cm)}]A4.east) |- ([yshift=0.2cm]A4.east);
%             \draw [->] (A1.east) -- (A2.west);
%             \draw [dashed,->] (4.5, 2.0) |- (A3.west);
%             \draw [->] (A4.west) -| (A1.south);

%         \end{tikzpicture}
%     };
% \end{tikzpicture}

==> images_tot/Section1_4_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\newcommand\sectionfourcontrolwidth{1.25cm}

\begin{tikzpicture}[node distance=1.5cm]
    \node (T2) at (0,0) [rounded corners=2pt, draw=none, fill=IFATblue3!50]
        {\begin{tikzpicture}[>=latex]
            % \draw[step=0.5cm,gray!40,very thin] (0.0,0.0) grid (11.0,3.5);
            % \draw[step=1.0cm,black!40,very thin] (0.0,0.0) grid (11.0,3.5);
            
            \node (R) at (0.75,1.0) [rounded corners=0pt, draw=none, fill=none]
            {\begin{minipage}[c][0.5cm]{1.25cm}\centering\footnotesize
                \textbf{Reference}
            \end{minipage}
            };
            
            \node (C) [right of=R,  xshift=0.75cm, rounded corners=2pt, draw, fill=white]
            {\begin{minipage}[c][0.5cm]{1.75cm}\centering\footnotesize
                \textbf{Control Layer}\\
                \tiny{See Figure~\ref{fig:System_Model_used_for_Process_Control}}
            \end{minipage}
            };
            
            \node (P) [right of=C,  xshift=1.25cm, rounded corners=2pt, draw, fill=black!50]
            {\begin{minipage}[c][0.5cm]{1.25cm}\centering\footnotesize
                \textbf{\textcolor{white}{Plant}}
            \end{minipage}
            };
            
            \node (G) [above of=P, yshift=-0.5cm, rounded corners=2pt, draw, fill=CCPSblue2]
            {\begin{minipage}[c][0.5cm]{1.25cm}\centering\footnotesize
                \textbf{\textcolor{white}{ML Oracle}}
            \end{minipage}
            };
                
            \node (M) [right of=P, xshift=1.1cm, rounded corners=2pt, draw, fill=white]
            {\begin{minipage}[c][0.5cm]{1.4cm}\centering\footnotesize
                \textbf{Monitoring}
            \end{minipage}
            };

            \draw [->] (R.east) -- (C.west);
            
            \draw [->] (C.east) -- node[anchor=north, xshift=-0.2cm] {\footnotesize $u$} (P.west);
            \draw [->] ([xshift=0.5cm] C.east) |- (G.west);
            
            \draw [->] (P.east) -- node[anchor=north, xshift=0.0cm] {\footnotesize $y$} (M.west);
            \draw [->] ([xshift=0.5cm] P.east) |- (G.east);
            
            \draw [dashed, ->] (G.north) -- ([yshift=0.25cm] G.north) node[anchor=south, xshift=-1.5cm] {\footnotesize Provides Model} -| (C.north);
            
            \draw [->] (M.east) -- node[anchor=south, xshift=0.0cm] {\footnotesize $\hat{x}$} ++(1.0cm, 0.0cm);
            \draw [->] ([xshift=0.5cm] M.east) -- ([shift={(0.5cm,-1cm)}] M.east) -| (C.south);
            
             \draw [->] ([xshift=0.5cm] C.east)  -- ([shift={(0.5cm,-0.75cm)}] C.east) -| (M.south);
            
        \end{tikzpicture}
    };
\end{tikzpicture}

% \tikzset{every picture/.style={line width=0.75pt}} 

% \begin{tikzpicture}[node distance=1.5cm]
%     \node (T2) at (0,0) [rounded corners=2pt, draw=none, fill=IFATblue3!50]
%         {\begin{tikzpicture}[>=latex]
%             \node (A1) at (2,2) [rounded corners=2pt,draw, fill=white]
%             {\begin{minipage}[c][0.5cm]{2.75cm}\centering\small
%             \textbf{Control Layer}
%             \end{minipage}
%             };
            
%             \node (A2) [right of=A1, xshift=3.5cm, rounded corners=2pt,draw,fill=black!50]
%             {\begin{minipage}[c][0.5cm]{2.75cm}\centering\bfseries\small
%             \textcolor{white}{Plant}
%             \end{minipage}
%             };
            
%             \node (A3) [above of=A1, rounded corners=2pt,draw,fill=white]
%             {\begin{minipage}[c][0.5cm]{2.75cm}\centering\bfseries\small
%             Plant Model
%             \end{minipage}
%             };
                
%             \node (A4) [below of=A2, rounded corners=2pt,draw,fill=white]
%             {\begin{minipage}[c][0.5cm]{2.75cm}\centering\small
%             \textbf{Monitoring}
%             \end{minipage}
%             };
            
%             \draw [dashed, ->] ([xshift=-0.5cm] A3.south) -- ([xshift=-0.5cm] A1.north);
%             \draw [dashed,->] ([xshift=0.5cm] A1.north) --  ([xshift=0.5cm] A3.south);
%             \draw [->] (A2.east) -| ([xshift=1.0cm]A4.east) |- (A4.east);
%             \draw [->] (A1.east) -- (A2.west);
%             \draw [->] (A4.west) -| (A1.south);

%         \end{tikzpicture}
%     };
% \end{tikzpicture}

==> images_tot/Section1_4_2_Control_Layer.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[node distance=1.0cm]
    \node (T2) at (0,0) [rounded corners=2pt, draw=none, fill=IFATblue3!50]
        {\begin{tikzpicture}[>=latex]
            % \draw[step=0.5cm,gray!40,very thin] (0.0,0.0) grid (11.0,5.0);
            % \draw[step=1.0cm,black!40,very thin] (0.0,0.0) grid (11.0,5.0);
            
            \draw[rounded corners=2pt, draw, inner sep=2pt, fill=white] (2.0, 4.0) rectangle ++(5.5, -3.5);
            \node (C) at (4.0,0.75) [rounded corners=0pt, draw=none, fill=none] {\footnotesize \textbf{Control Layer}};
            
            \node (Adapt) at (3.75, 2.5 ) [rounded corners=2pt, draw, fill=CCPSgray2!50]
            {\begin{minipage}[c][0.5cm]{2.75cm}\centering\footnotesize
                \textbf{Adaptive Control Parameter Mechanism}
            \end{minipage}
            };
            
            \node (R) [below of=Adapt, shift={(-3.0cm, -0.15cm)}, rounded corners=0pt, draw=none, fill=none]
            {\begin{minipage}[c][0.5cm]{1.25cm}\centering\footnotesize
                \textbf{Reference}
            \end{minipage}
            };
            
            \node (Law) [below of=Adapt, xshift=2.0cm,  rounded corners=2pt, draw, fill=CCPSgray2!50]
            {\begin{minipage}[c][0.5cm]{2.75cm}\centering\footnotesize
                \textbf{Control Law}
            \end{minipage}
            };
            
            \node (G) [right of=Adapt, shift={(4.5cm, 1.0cm)}, rounded corners=2pt, draw, fill=CCPSblue2]
            {\begin{minipage}[c][0.5cm]{1.25cm}\centering\footnotesize
                \textbf{\textcolor{white}{ML Oracle}}
            \end{minipage}
            };
            
            \draw [->] (Adapt.south) |- ([yshift=0.15cm]Law.west);
            \draw [->] (R.east) -- ([yshift=-0.15cm] Law.west);
            
            \draw[dashed, -] (G.north) -- ([yshift=0.5cm] G.north) -| ([shift=({-4.5cm, -0.5cm})] G.north);%({4.75cm, 4.0cm});
            \draw[dashed, ->] ([shift=({-4.25cm, -0.5cm})] G.north) -| node[anchor=south, xshift=0.5cm] {\footnotesize Case 1} (Adapt.north);
            \draw[dashed, ->] ([shift=({-4.25cm, -0.5cm})] G.north) -| node[anchor=south, xshift=-0.5cm] {\footnotesize Case 2} (Law.north);
            
            \draw[->] (Law.east) node[anchor=north, xshift=1.0cm] {\footnotesize $u$} -- ++ (3.75cm, 0cm);
            \draw[->] ([xshift=0.75cm] Law.east) |- (G.west);
            
            \draw[->] (11.0cm, 3.5cm) node[anchor=south, xshift=-0.5cm] {\footnotesize $y$} -- (G.east);
            \draw[->] (11.0cm, 0.0cm) node[anchor=south, xshift=-1.5cm] {\footnotesize $\hat{x}$} -| (Law.south);
        \end{tikzpicture}
    };
\end{tikzpicture}

==> images_tot/iterative_learning_control2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{tikzpicture}>=latex]

\draw[draw=none] (-5.2,-3.5) rectangle ++(10.4,6);

\node (LHS) at (-2.8,0) [draw=none]
    {\begin{tikzpicture}[>=latex]
    
        \draw [->] (0,0) -- ++(2,0) node [right] {\footnotesize time};    
        \draw [->] (0,0) -- ++(0,1) node [left] {\footnotesize control};
        \draw [->] (0,0) -- 
        node[pos=0.0,name=I1,inner sep=0pt]{.}
        node[pos=0.4,name=I2,inner sep=0pt]{.} 
        node[pos=0.8,name=I3,inner sep=0pt]{.} ++(-1,-3.5)
        node [right,xshift=-0.2cm,yshift=-0.2cm] {\footnotesize iteration};
    
    
        \node (A1) at (I1.center) [anchor=west,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            \draw[fill=IFATblue3,opacity=0.3] (0,0) rectangle ++(1.5,1);
            \foreach \x in {0.3,0.6,...,1.5}
                \draw[IFATgray2,line width=0.25pt] (\x ,0) -- ++(0,1);
            
            \draw[IFATblue2,line width=2pt] (0,0.5) --++ (1.5,0); 
            
            \node at (0.0,0.5) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.3,0.5) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.6,0.5) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.9,0.5) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (1.2,0.5) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (1.5,0.5) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            
            
         \end{tikzpicture}};
        \node (A1text) at ([xshift=-0.3cm,yshift=-0.2cm]A1.north west) [] {\footnotesize 0}; 
         
        \node (A2) at (I2.center) [anchor=west,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            \draw[fill=IFATblue3,opacity=0.3] (0,0) rectangle ++(1.5,1);
            \foreach \x in {0.3,0.6,...,1.5}
                \draw[IFATgray2,,line width=0.25pt] (\x ,0) -- ++(0,1);
                
              \draw[domain=0:1.5, variable=\x, IFATblue2,line width=2pt, smooth] plot ({\x}, {0.3*sin(100*\x)+0.5});
        
            \node at (0.0,0.5) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.3,0.65) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.6,0.75) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.9,0.8) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (1.2,0.75) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (1.5,0.65) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            
        
             \end{tikzpicture}};
        \node (A2text) at ([xshift=-0.3cm,yshift=-0.2cm]A2.north west) [] {\footnotesize $j$};  
         
        \node (A3) at (I3.center) [anchor=west,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            \draw[fill=IFATblue3,opacity=0.3] (0,0) rectangle ++(1.5,1);
            \foreach \x in {0.3,0.6,...,1.5}
                \draw[IFATgray2,line width=0.25pt] (\x ,0) -- ++(0,1);
                
            \draw[domain=0:0.6, smooth, variable=\x, IFATblue2,line width=2pt]  plot ({\x}, {0.3*sin(200*\x)+0.5});
            
            \node at (0.0,0.5) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.3,0.76) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.6,0.75) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};

         \end{tikzpicture}};
        \node (A3text) at ([xshift=-0.3cm,yshift=-0.2cm]A3.north west) [] {\footnotesize $j+1$};  
        
        \draw[MPItext,dashed] ([xshift=-0.14cm]A3.north) -- ([xshift=-0.14cm,yshift=-0.2cm]A3.south) 
        -- ([xshift=-0.0cm,yshift=-0.2cm]A3.south) node [right,black] {\footnotesize current time};
        
        \node at(0.5+0.3,-0.675) [rotate=70] {\bfseries\footnotesize $\dots$};    
        \node at(0.0+0.3,-2.075) [rotate=70] {\bfseries\footnotesize $\dots$};          
                  
    \end{tikzpicture}};

\node (RHS) at (2.8,0) [draw=none]
    {\begin{tikzpicture}[>=latex]
    
        \draw [->] (0,0) -- ++(2,0) node [right] {\footnotesize time};    
        \draw [->] (0,0) -- ++(0,1) node [left] {\footnotesize error};
        \draw [->] (0,0) -- 
        node[pos=0.0,name=I1,inner sep=0pt]{.}
        node[pos=0.4,name=I2,inner sep=0pt]{.} 
        node[pos=0.8,name=I3,inner sep=0pt]{.} ++(-1,-3.5)
        node [right,xshift=-0.2cm,yshift=-0.2cm] {\footnotesize iteration};
    
        \node (A1) at (I1.center) [anchor=west,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            \draw[fill=IFATblue3,opacity=0.3] (0,0) rectangle ++(1.5,1);
            \foreach \x in {0.3,0.6,...,1.5}
                \draw[IFATgray2,line width=0.25pt] (\x ,0) -- ++(0,1);
            
            \draw[domain=0:1.5, variable=\x, IFATred2,line width=2pt, smooth] plot ({\x}, {0.3*sin(150*\x)-0.2*cos(150*\x)+0.5});
            
            \node at (0.0,0.31) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.3,0.59) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.6,0.79) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.9,0.85) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (1.2,0.7) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (1.5,0.45) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            
            
            
         \end{tikzpicture}};
        \node (A1text) at ([xshift=-0.3cm,yshift=-0.2cm]A1.north west) [] {\footnotesize 0}; 
         
        \node (A2) at (I2.center) [anchor=west,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            \draw[fill=IFATblue3,opacity=0.3] (0,0) rectangle ++(1.5,1);
            \foreach \x in {0.3,0.6,...,1.5}
                \draw[IFATgray2,,line width=0.25pt] (\x ,0) -- ++(0,1);
                
              \draw[domain=0:1.5, variable=\x, IFATred2,line width=2pt, smooth] plot ({\x}, {0.25*sin(140*\x)+0.5});
              
              
            \node at (0.0,0.5) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.3,0.65) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.6,0.75) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.9,0.70) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (1.2,0.57) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (1.5,0.38) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            
         \end{tikzpicture}};
        \node (A2text) at ([xshift=-0.3cm,yshift=-0.2cm]A2.north west) [] {\footnotesize $j$};  
         
        \node (A3) at (I3.center) [anchor=west,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            \draw[fill=IFATblue3,opacity=0.3] (0,0) rectangle ++(1.5,1);
            \foreach \x in {0.3,0.6,...,1.5}
                \draw[IFATgray2,line width=0.25pt] (\x ,0) -- ++(0,1);
                
            \draw[domain=0:0.6, smooth, variable=\x, IFATred2,line width=2pt]  plot ({\x}, {0.1*sin(80*\x)+0.5});
            
            \node at (0.0,0.5) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.3,0.54) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            \node at (0.6,0.59) 
            [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            
         \end{tikzpicture}};
        \node (A3text) at ([xshift=-0.3cm,yshift=-0.2cm]A3.north west) [] {\footnotesize $j+1$};  
        \draw[MPItext,dashed] ([xshift=-0.14cm]A3.north) -- ([xshift=-0.14cm,yshift=-0.2cm]A3.south) 
        -- ([xshift=-0.0cm,yshift=-0.2cm]A3.south) node [right,black] {\footnotesize current time};
        
        
        \node at(0.5+0.3,-0.675) [rotate=70] {\bfseries\footnotesize $\dots$};    
        \node at(0.0+0.3,-2.075) [rotate=70] {\bfseries\footnotesize $\dots$};           
    \end{tikzpicture}};


\node (GEN) at (-2.8,-0.55) [draw=none,anchor=west]
    {\begin{tikzpicture}[>=latex,anchor=center]
    
    
    \draw[fill=CCPSblue2,opacity=0.75,rounded corners=2pt] (-0.7,0.7) rectangle ++(2.6,-1.8);
        \node (H) at(-0.7+1.3,0.5) [] {\footnotesize\bfseries\color{white} ML Oracle};
    
        \node (C1) at(0,0) [circle,inner sep=1.5pt,draw, fill=white] {};
        
        \node (L1) at (1,0)  [inner sep=2pt, draw, fill=white, minimum width=0.8cm, minimum height=0.5cm] {\footnotesize $L$};
        \node (Q1) at (0,-0.8) [inner sep=2pt, draw, fill=white, minimum width=0.8cm, minimum height=0.5cm] {\footnotesize $Q$};

        \draw[->,line width=2pt,black ]  ([xshift=-0.95cm]C1.west) -- (C1.west) node[above,xshift=-0.2cm]{\footnotesize $+$};
        \draw[->,line width=2pt,black ]  ([xshift=1.65cm]L1.east) -- (L1.east);
        \draw[->,line width=2pt,black ]  (Q1.west) -- ([xshift=-1cm]Q1.west);
        
        \draw[->,line width=2pt,black ]  (L1.west) -- (C1.east) node[above,xshift=+0.2cm]{\footnotesize $+$};
        \draw[->,line width=2pt,black ]  (C1.south) -- (Q1.north); 

    \end{tikzpicture}};


\node (GEN) at (-2.8,-2.4) [draw=none,anchor=west]
    {\begin{tikzpicture}[>=latex,anchor=center]
    

        \node (P1) at (0,-1.6) [rounded corners=2pt,draw,fill=black!50] {\footnotesize\color{white} plant};
        \node (C2) at(1.5,-1.6) [circle,inner sep=1.5pt,draw, fill=white] {};
        
        \node (Out1) at(0,-2.3) [anchor=north] {\footnotesize disturbance \hspace*{0.0cm}};
        \node (Out2) at(1.5,-2.3) [anchor=north] {\begin{minipage}{2cm}\centering\footnotesize 
                                        reference\\ $\left( r_i \right)_{i\in\mathbb{I}}$
                                      \end{minipage}};
        
   
        \draw[->,line width=2pt,IFATblue1 ] ([xshift=-1cm]P1.west) -- (P1.west);
        \draw[->,line width=2pt,IFATblue1 ] (P1.east) -- (C2.west) node[above,xshift=-0.2cm]{\footnotesize $+$};
        \draw[->,line width=2pt,IFATblue1 ] (C2.east) -- ([xshift=1.05cm]C2.east);
        
        \draw[->,line width=2pt,IFATblue1 ] (Out1.north) -- (P1.south);
        \draw[->,line width=2pt,IFATblue1 ] (Out2.north) -- (C2.south) node[right,yshift=-0.2cm]{\footnotesize $-$};
    \end{tikzpicture}};












% %uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

% %Straight Lines [id:da8233533659611685] 
% \draw    (189.49,129.46) -- (132.65,243.15) ;
% \draw [shift={(131.31,245.83)}, rotate = 296.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da056939631476641495] 
% \draw    (189.49,129.46) -- (281.05,129.46) ;
% \draw [shift={(284.05,129.46)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Rectangle [id:dp24806676983634768] 
% \draw  [fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=0.69 ] (189.49,102.55) -- (262.23,102.55) -- (262.23,158.55) -- (189.49,158.55) -- cycle ;
% %Straight Lines [id:da6150048581807281] 
% \draw    (189.49,129.46) -- (189.49,81.55) ;
% \draw [shift={(189.49,78.55)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Rectangle [id:dp3350609500037376] 
% \draw  [fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=0.69 ] (174.95,131.64) -- (247.68,131.64) -- (247.68,187.65) -- (174.95,187.65) -- cycle ;
% %Shape: Rectangle [id:dp33084387891758915] 
% \draw  [fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=0.69 ] (153.13,175.28) -- (225.86,175.28) -- (225.86,231.29) -- (153.13,231.29) -- cycle ;
% %Shape: Rectangle [id:dp10206497988164842] 
% \draw  [fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=0.69 ] (138.58,204.38) -- (211.31,204.38) -- (211.31,260.38) -- (138.58,260.38) -- cycle ;
% %Straight Lines [id:da32265159540831134] 
% \draw [color={rgb, 255:red, 99; green, 37; blue, 35 }  ,draw opacity=1 ]   (189.49,129.46) -- (244.89,129.46) -- (262.23,129.46) ;
% %Curve Lines [id:da5928704289105697] 
% \draw [color={rgb, 255:red, 99; green, 37; blue, 25 }  ,draw opacity=1 ]   (174.95,158.55) .. controls (204.04,136.73) and (218.59,180.37) .. (247.68,158.55) ;
% %Curve Lines [id:da9946953337551481] 
% \draw [color={rgb, 255:red, 99; green, 37; blue, 25 }  ,draw opacity=1 ]   (153.13,202.19) .. controls (163.02,190.69) and (162.19,196.51) .. (174.95,202.19) .. controls (187.7,207.88) and (192.82,195.27) .. (204.04,194.92) .. controls (215.26,194.57) and (220.28,206.38) .. (225.86,202.19) ;
% %Curve Lines [id:da15652445026314332] 
% \draw [color={rgb, 255:red, 99; green, 37; blue, 25 }  ,draw opacity=1 ]   (138.09,231.29) .. controls (147.99,219.79) and (154.43,218.33) .. (167.19,224.01) ;
% %Straight Lines [id:da9380260885658906] 
% \draw    (411.95,129.08) -- (355.1,242.77) ;
% \draw [shift={(353.76,245.46)}, rotate = 296.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da09987840132506709] 
% \draw    (411.95,129.08) -- (503.5,129.08) ;
% \draw [shift={(506.5,129.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Rectangle [id:dp010713805934846832] 
% \draw  [fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=0.69 ] (411.95,102.17) -- (484.68,102.17) -- (484.68,158.18) -- (411.95,158.18) -- cycle ;
% %Straight Lines [id:da33960703661423497] 
% \draw    (411.95,129.08) -- (411.95,81.17) ;
% \draw [shift={(411.95,78.17)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Rectangle [id:dp03532187513462581] 
% \draw  [fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=0.69 ] (397.4,131.27) -- (470.13,131.27) -- (470.13,187.27) -- (397.4,187.27) -- cycle ;
% %Shape: Rectangle [id:dp575317001314831] 
% \draw  [fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=0.69 ] (375.58,174.91) -- (448.31,174.91) -- (448.31,230.91) -- (375.58,230.91) -- cycle ;
% %Curve Lines [id:da8780941341677306] 
% \draw [color={rgb, 255:red, 23; green, 55; blue, 94 }  ,draw opacity=1 ]   (412.38,117.3) .. controls (422.09,110.01) and (426.12,138.95) .. (433.72,143.24) .. controls (434.93,135.24) and (440.51,110.99) .. (443.42,104.21) .. controls (446.81,110.99) and (451.9,113.18) .. (457.96,115.12) .. controls (467.18,117.05) and (472.02,117.54) .. (473.96,108.81) .. controls (476.15,115.12) and (482.24,142) .. (485.12,139.84) ;
% %Curve Lines [id:da2690259475855681] 
% \draw [color={rgb, 255:red, 23; green, 55; blue, 94 }  ,draw opacity=1 ]   (397.84,146.39) .. controls (407.55,139.11) and (411.58,156.16) .. (419.17,160.45) .. controls (420.38,152.45) and (426.44,149.3) .. (429.35,142.51) .. controls (432.75,149.3) and (437.84,146.15) .. (443.9,148.09) .. controls (453.11,150.03) and (456.51,153.66) .. (458.45,144.94) .. controls (460.63,151.24) and (466.97,166.25) .. (469.84,164.09) ;
% %Curve Lines [id:da7592281579430866] 
% \draw [color={rgb, 255:red, 23; green, 55; blue, 94 }  ,draw opacity=1 ]   (376.5,197.3) .. controls (388.62,194.48) and (389.76,204.97) .. (397.35,209.27) .. controls (398.56,201.26) and (404.87,203.2) .. (407.78,196.42) .. controls (411.17,203.2) and (416.5,197.06) .. (422.56,199) .. controls (431.78,200.94) and (435.41,207.81) .. (437.35,199.08) .. controls (439.54,205.39) and (445.87,209.73) .. (448.75,207.57) ;
% %Shape: Rectangle [id:dp1636829000880804] 
% \draw  [fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=0.69 ] (361.03,204) -- (433.77,204) -- (433.77,260) -- (361.03,260) -- cycle ;
% %Straight Lines [id:da8850911898461669] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (167.35,204.98) -- (167.35,260.26) ;
% %Curve Lines [id:da020442462660151595] 
% \draw [color={rgb, 255:red, 23; green, 55; blue, 94 }  ,draw opacity=1 ]   (361.27,228.24) .. controls (373.4,225.41) and (371.93,236.94) .. (379.52,241.23) .. controls (384.76,234.83) and (385.34,238.03) .. (389.04,231.75) ;
% %Straight Lines [id:da15692255623163298] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (389.04,204.11) -- (389.04,259.39) ;
% %Straight Lines [id:da33774250530763394] 
% \draw    (439.7,276.67) -- (388.83,276.67) ;
% %Straight Lines [id:da051490956664371534] 
% \draw    (388.83,276.67) -- (388.83,264.94) ;
% \draw [shift={(388.83,262.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% %Shape: Rectangle [id:dp16143839901794865] 
% \draw   (312.11,184.18) -- (337.36,184.18) -- (337.36,205.07) -- (312.11,205.07) -- cycle ;
% %Right Arrow [id:dp10661485753651534] 
% \draw  [fill={rgb, 255:red, 215; green, 228; blue, 189 }  ,fill opacity=1 ] (226.77,192.35) -- (255.2,192.63) -- (255.22,190.63) -- (263.48,194.71) -- (255.14,198.63) -- (255.16,196.63) -- (226.73,196.35) -- cycle ;
% %Right Arrow [id:dp8167370422937545] 
% \draw  [fill={rgb, 255:red, 215; green, 228; blue, 189 }  ,fill opacity=1 ] (311.61,196.35) -- (283.79,196.62) -- (283.81,198.62) -- (275.66,194.7) -- (283.73,190.62) -- (283.75,192.62) -- (311.57,192.35) -- cycle ;
% %Right Arrow [id:dp1402233735343077] 
% \draw  [fill={rgb, 255:red, 215; green, 228; blue, 189 }  ,fill opacity=1 ] (375.2,196.35) -- (346.76,196.63) -- (346.78,198.63) -- (338.45,194.71) -- (346.7,190.63) -- (346.72,192.63) -- (375.16,192.35) -- cycle ;
% %Shape: Rectangle [id:dp7317391976889378] 
% \draw   (256.11,216.91) -- (281.35,216.91) -- (281.35,237.81) -- (256.11,237.81) -- cycle ;
% %Right Arrow [id:dp8692324488377474] 
% \draw  [fill={rgb, 255:red, 215; green, 228; blue, 189 }  ,fill opacity=1 ] (255.94,229) -- (220.02,229.36) -- (220.04,231.35) -- (211.79,227.46) -- (219.96,223.41) -- (219.98,225.39) -- (255.9,225.04) -- cycle ;
% %Shape: Ellipse [id:dp17206338506579977] 
% \draw   (263.04,194.71) .. controls (263.04,191.45) and (265.68,188.8) .. (268.95,188.8) .. controls (272.21,188.8) and (274.86,191.45) .. (274.86,194.71) .. controls (274.86,197.98) and (272.21,200.62) .. (268.95,200.62) .. controls (265.68,200.62) and (263.04,197.98) .. (263.04,194.71) -- cycle ;
% %Right Arrow [id:dp12171088793971685] 
% \draw  [fill={rgb, 255:red, 215; green, 228; blue, 189 }  ,fill opacity=1 ] (270.95,200.62) -- (270.95,210.23) -- (272.95,210.23) -- (268.95,217.14) -- (264.95,210.23) -- (266.95,210.23) -- (266.95,200.62) -- cycle ;
% %Shape: Rectangle [id:dp5354948910862849] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ] (236.93,243.28) .. controls (236.93,242.18) and (237.83,241.28) .. (238.93,241.28) -- (292.25,241.28) .. controls (293.35,241.28) and (294.25,242.18) .. (294.25,243.28) -- (294.25,260.17) .. controls (294.25,261.28) and (293.35,262.17) .. (292.25,262.17) -- (238.93,262.17) .. controls (237.83,262.17) and (236.93,261.28) .. (236.93,260.17) -- cycle ;
% %Right Arrow [id:dp5848195569282635] 
% \draw  [fill={rgb, 255:red, 215; green, 228; blue, 189 }  ,fill opacity=1 ] (211.81,249.78) -- (230.79,249.92) -- (230.81,247.92) -- (236.93,251.96) -- (230.75,255.92) -- (230.76,253.92) -- (211.78,253.78) -- cycle ;
% %Right Arrow [id:dp5422002777579575] 
% \draw  [fill={rgb, 255:red, 215; green, 228; blue, 189 }  ,fill opacity=1 ] (294.25,249.14) -- (309.64,249.25) -- (309.65,247.25) -- (315.99,251.29) -- (309.59,255.25) -- (309.61,253.25) -- (294.22,253.14) -- cycle ;
% %Shape: Ellipse [id:dp21173657910423227] 
% \draw   (315.99,251.28) .. controls (315.99,248.02) and (318.64,245.37) .. (321.9,245.37) .. controls (325.17,245.37) and (327.81,248.02) .. (327.81,251.28) .. controls (327.81,254.55) and (325.17,257.19) .. (321.9,257.19) .. controls (318.64,257.19) and (315.99,254.55) .. (315.99,251.28) -- cycle ;
% %Right Arrow [id:dp3560031540012485] 
% \draw  [fill={rgb, 255:red, 215; green, 228; blue, 189 }  ,fill opacity=1 ] (327.83,249.28) -- (355.06,249.48) -- (355.07,247.48) -- (361.27,251.52) -- (355.01,255.48) -- (355.03,253.48) -- (327.8,253.28) -- cycle ;
% %Right Arrow [id:dp6565726720769514] 
% \draw  [fill={rgb, 255:red, 215; green, 228; blue, 189 }  ,fill opacity=1 ] (319.9,277.98) -- (319.9,263.85) -- (317.9,263.85) -- (321.9,257.19) -- (325.9,263.85) -- (323.9,263.85) -- (323.9,277.98) -- cycle ;
% %Right Arrow [id:dp9049366808607704] 
% \draw  [fill={rgb, 255:red, 215; green, 228; blue, 189 }  ,fill opacity=1 ] (264.2,276.7) -- (264.2,270.08) -- (262.2,270.08) -- (266.21,262.81) -- (270.21,270.08) -- (268.21,270.08) -- (268.2,276.7) -- cycle ;

% % Text Node
% \draw (99.62,280.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-295.18] [align=left] {Iteration};
% % Text Node
% \draw (283.84,122.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.57] [align=left] {Run time};
% % Text Node
% \draw (173.62,128.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.38] [align=left] {Control};
% % Text Node
% \draw (110.03,216.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j+1$};
% % Text Node
% \draw (163.85,144.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% % Text Node
% \draw (142.03,187.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j$};
% % Text Node
% \draw (396.08,126.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.38] [align=left] {Error};
% % Text Node
% \draw (332.48,216.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j+1$};
% % Text Node
% \draw (386.31,143.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% % Text Node
% \draw (366.36,176.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j$};
% % Text Node
% \draw (445.55,270.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Current time};
% % Text Node
% \draw (232.92,279.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.93] [align=left] {Disturbance};
% % Text Node
% \draw (297,279.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.93] [align=left] {Reference};
% % Text Node
% \draw (324.73,194.63) node  [font=\footnotesize]  {$L$};
% % Text Node
% \draw (268.73,227.36) node  [font=\footnotesize]  {$Q$};
% % Text Node
% % \draw (283.64,250.85) node  [font=\footnotesize]  {$\textcolor[rgb]{1,1,1}{\mathcal{P}}$};
% % Text Node
% \draw (271.24,177.2) node [anchor=north west][inner sep=0.75pt]    {$+$};
% % Text Node
% \draw (254.88,177.2) node [anchor=north west][inner sep=0.75pt]    {$+$};
% % Text Node
% \draw (308.34,233.99) node [anchor=north west][inner sep=0.75pt]    {$+$};
% % Text Node
% \draw (325.2,258.63) node [anchor=north west][inner sep=0.75pt]    {$-$};
% % Text Node
% \draw (250.71,246.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textcolor[rgb]{1,1,1}{Plant}};


\end{tikzpicture}


==> images_tot/manufacturing_structure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[>=latex]



\node (T1) at (0,0) [rounded corners=2pt,draw=none]
{\begin{tikzpicture}[>=latex]

    \node (A0) at (0,0) [rounded corners=2pt,draw,fill=black!50]
    {\begin{minipage}[c][0.8cm]{4.5cm}\centering\small\color{white}
    \textbf{Plant}\\
    e.g. Continuous or Batch Processes
    \end{minipage}};
    
    \node (A1) at ([yshift=1.5cm]A0.north) [rounded corners=2pt,draw,fill=white]
    {\begin{minipage}[c][0.8cm]{4.5cm}\centering\small
    \textbf{Regulatory Control Layer}\\
    e.g. PI-controller
    \end{minipage}};
    
    \node (A2) at ([yshift=1.5cm]A1.north) [rounded corners=2pt,draw,fill=white]
    {\begin{minipage}[c][0.8cm]{4.5cm}\centering\small
    \textbf{Supervisory Control Layer}\\
    e.g. Model Predictive Controller
    \end{minipage}};
    
    \node (A3) at ([yshift=1.5cm]A2.north) [rounded corners=2pt,draw,fill=white]
    {\begin{minipage}[c][0.8cm]{4.5cm}\centering\small
    \textbf{Upper Control Layer}\\
    e.g. Real-Time Optimization
    \end{minipage}};
    % =================================================================
    \draw [->] ([xshift=-0.5cm]A0.north) --
    node[left] {\footnotesize information}
    ([xshift=-0.5cm]A1.south);
    \draw [->] ([xshift=-0.5cm]A1.north) -- 
    node[left] {\footnotesize information}
    ([xshift=-0.5cm]A2.south);
    \draw [->] ([xshift=-0.5cm]A2.north) -- 
    node[left] {\footnotesize information}
    ([xshift=-0.5cm]A3.south);
    % =================================================================
    \draw [<-] ([xshift=+0.5cm]A0.north) -- 
    node[right] {
    \begin{minipage}{2.5cm}\footnotesize\centering 
    input for disturbance rejection
    \end{minipage}} ([xshift=+0.5cm]A1.south);
    \draw [<-] ([xshift=+0.5cm]A1.north) -- 
    node[right] {\begin{minipage}{2cm}\footnotesize\centering  
    input or reference for transition
    %input $u_k$ for transition 
    \end{minipage}}
    ([xshift=+0.5cm]A2.south);
    \draw [<-] ([xshift=+0.5cm]A2.north) -- 
    node[right] {\begin{minipage}{2cm}\footnotesize\centering
    setpoint\\ $\left(x_\mathrm{s},z_\mathrm{s},u_\mathrm{s} \right)$
    \end{minipage}}
    ([xshift=+0.5cm]A3.south);
    % =================================================================
    \draw [->] ([yshift=0.2cm]A0.east) -- 
    node[above] {\footnotesize data} 
    ([xshift=+1.2cm,yshift=0.2cm]A0.east);
    \draw [<-] ([yshift=-0.2cm]A0.east) -- 
    node[below] {\footnotesize function} 
    ([xshift=+1.2cm,yshift=-0.2cm]A0.east);
    % =================================================================
    \draw [->] ([yshift=0.2cm]A1.east) -- 
    node[above] {\footnotesize data} 
    ([xshift=+1.2cm,yshift=0.2cm]A1.east);
    \draw [<-] ([yshift=-0.2cm]A1.east) -- 
    node[below] {\footnotesize function} 
    ([xshift=+1.2cm,yshift=-0.2cm]A1.east);
    % =================================================================
    \draw [->] ([yshift=0.2cm]A2.east) -- 
    node[above] {\footnotesize data} 
    ([xshift=+1.2cm,yshift=0.2cm]A2.east);
    \draw [<-] ([yshift=-0.2cm]A2.east) -- 
    node[below] {\footnotesize function} 
    ([xshift=+1.2cm,yshift=-0.2cm]A2.east);
    % =================================================================
    \draw [->] ([yshift=0.2cm]A3.east) -- 
    node[above] {\footnotesize data} 
    ([xshift=+1.2cm,yshift=0.2cm]A3.east);
    \draw [<-] ([yshift=-0.2cm]A3.east) -- 
    node[below] {\footnotesize function} 
    ([xshift=+1.2cm,yshift=-0.2cm]A3.east);
    % =================================================================
    \draw [line width=2pt,CCPSblue2] ([xshift=+1.2cm,yshift=-0.5cm]A0.east) -- ([xshift=+1.2cm,yshift=0.5cm]A3.east);
    
    \draw ([xshift=-0.3cm,yshift=-0.3cm]A0.south west) rectangle 
    ([xshift=+1.6cm,yshift=+0.3cm]A3.north east);
\end{tikzpicture}};


\node (T2) at (5.5,0) [rounded corners=2pt,draw=none, inner sep=0pt]
{\begin{tikzpicture}[>=latex]

    \node (A0) at ([yshift=1cm]A2.north) [rounded corners=2pt,draw=none,fill=CCPSblue2]
    {\begin{minipage}[c][1.5cm]{2.9cm}\centering\small\color{white}
    \textbf{Machine-Learning Oracle}\\
    e.g. Neural Networks, Gaussian Processes
    \end{minipage}};

\end{tikzpicture}};



\draw [->] ([yshift=0.2cm]T2.west) -- ([xshift=-1.1cm,yshift=0.2cm]T2.west);
\draw [<-] ([yshift=-0.2cm]T2.west) -- ([xshift=-1.1cm,yshift=-0.2cm]T2.west);







\end{tikzpicture}


==> images_tot/process_structure_CSTR.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[>=latex]
    % Border
    % \draw [] (-7.1,-6.8) rectangle ++(14.2,9.5); %(10.4,8.4)
    % \node at (0,2.45) [] {\bfseries Continuous Process};
    
    \draw[fill=CCPSblue3,draw=none,fill opacity=0.3] (-7,2.2) rectangle ++ (14,-4.6);
    
    % CSTR at t=0
    \node (CSTR1) at (-5,0) [rounded corners=2pt,draw=none]
    {\begin{tikzpicture}[>=latex]
        % REACTOR
        \node (T1) at (0,0) [rounded corners=2pt,draw=,,fill=white]
        {\begin{tikzpicture}[>=latex]
            % CSTR
            \draw[rounded corners =0pt,fill=CCPSgray3] (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) -- ++(0.2,0.0) -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle; %Cooling jacket
            \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2); %Vessel
            \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0) to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle; %Impeller
            \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5); %Motor
            \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05); %Bottom motor fin
            \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05); %Top motor fin
            
            % Lines
            \draw[->,line width=1pt] (-1.2,1.8) -- ++(0.5,0) to [out=0,in=90] ++(0.3,-0.3)-- ++(0,-0.5); %Feed
            \draw[->,line width=1pt] (0,-1) -- ++(0.0,-0.5) to [out=270,in=180] ++(0.3,-0.3)-- ++(1.5,0); %Output
            
            % Bottom Node
            \node (BN) at (1.3,-1.8) [circle,inner sep=1pt,fill=white,draw] {};
            \draw[->,line width=1pt, dashed] (BN.north) -- (1.3,1.5) to [out=90,in=0] (1,1.8) -- ++(-0.3,0) to [out=180,in=90] ++(-0.3,-0.3)-- ++(0,-0.5); %Recycle
            
            % Top Node
            \node (TN) at (1.3,0.5) [circle,inner sep=1pt,fill=white,draw] {};
            \draw[->,line width=1pt, dashed] ([xshift=0.6cm]TN.east) -- (TN.east); %Recycle input
        \end{tikzpicture}};
        
        % FEED
        \node (D1) at (-1.2,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Feed into reactor
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
            
            % \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
            % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.2) circle (0.1cm);
            % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
        \end{tikzpicture}};
    
        % PRODUCTION
        \node (D2) at (-0.375,-0.5) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Product in reactor
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
            
            \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.2) circle (0.1cm);
        \end{tikzpicture}};
    
        % % RECYCLE
        \node (D3) at (0.5,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Recycle
            \draw[fill=CCPSgreen2,draw=none] (0,-0.4) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
        \end{tikzpicture}};

        % % OUTPUT
        \node (D3) at (1.33,-1.4) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Recycle
            \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
            % \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
            % \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
        \end{tikzpicture}};
        
        % TIME STEP
        \node at (-1.2,-1.7) [] {$t=t_1$};
    \end{tikzpicture}};
    % ======================================================================================================
    % CSTR at t=t_k
    \node (CSTR2) at (0,0) [rounded corners=2pt,draw=none]
    {\begin{tikzpicture}[>=latex]
        % REACTOR
        \node (T1) at (0,0) [rounded corners=2pt,draw=,fill=white]
        {\begin{tikzpicture}[>=latex]
            % CSTR
            \draw[rounded corners =0pt,fill=CCPSgray3] 
            (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) -- ++(0.2,0.0) -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle; %Cooling jacket
            \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2); %Vessel
            \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0) to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle; %Impeller
            \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5); %Motor
            \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05); %Bottom motor fin
            \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05); %Top motor fin
            
            % Lines
            \draw[->,line width=1pt] (-1.2,1.8) -- ++(0.5,0) to [out=0,in=90] ++(0.3,-0.3)-- ++(0,-0.5); %Feed
            \draw[->,line width=1pt] (0,-1) -- ++(0.0,-0.5) to [out=270,in=180] ++(0.3,-0.3)-- ++(1.5,0); %Output
            
            % Bottom Node
            \node (BN) at (1.3,-1.8) [circle,inner sep=1pt,fill=white,draw] {};
            \draw[->,line width=1pt, dashed] (BN.north) -- (1.3,1.5) to [out=90,in=0] (1,1.8) -- ++(-0.3,0) to [out=180,in=90] ++(-0.3,-0.3)-- ++(0,-0.5); %Recycle
            
            % Top Node
            \node (TN) at (1.3,0.5) [circle,inner sep=1pt,fill=white,draw] {};
            \draw[->,line width=1pt, dashed] ([xshift=0.6cm]TN.east) -- (TN.east); %Recycle input
        \end{tikzpicture}};
    
        % FEED
        \node (D1) at (-1.2,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Feed into reactor
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
            
            \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
            % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.2) circle (0.1cm);
            % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
        \end{tikzpicture}};
    
        % PRODUCTION
        \node (D2) at (-0.375,-0.5) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Product in reactor
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
            
            \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.2) circle (0.1cm);
            
            \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
        \end{tikzpicture}};
    
        % RECYCLE
        \node (D3) at (0.5,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Recycle
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,0) circle (0.1cm);
        \end{tikzpicture}};
        
        % % OUTPUT
        \node (D3) at (1.33,-1.4) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Recycle
            % \draw[fill=CCPSred2,draw=none] (0,-0.2) circle (0.1cm);
            % \draw[fill=CCPSred2,draw=none] (0.2,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.2) circle (0.1cm);            
            \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
        \end{tikzpicture}};        
    
        % TIME STEP
        \node at (-1.1,-1.7) [] {$t=t_2$};
    \end{tikzpicture}};
    
    \draw [->,line width=2pt] (CSTR1.east) -- (CSTR2.west);
    % ======================================================================================================
    % CSTR at t=t_f
    \node (CSTR3) at (5,0) [rounded corners=2pt,draw=none]
    {\begin{tikzpicture}[>=latex]
        % REACTOR
        \node (T1) at (0,0) [rounded corners=2pt,draw=,fill=white]
        {\begin{tikzpicture}[>=latex]
            % CSTR
            \draw[rounded corners =0pt,fill=CCPSgray3] 
            (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) -- ++(0.2,0.0) -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle; %Cooling jacket
            \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2); %Vessel
            \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0) to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle; %Impeller
            \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5); %Motor
            \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05); %Bottom motor fin
            \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05); %Top motor fin
            
            % Lines
            \draw[->,line width=1pt] (-1.2,1.8) -- ++(0.5,0) to [out=0,in=90] ++(0.3,-0.3)-- ++(0,-0.5); %Feed
            \draw[->,line width=1pt] (0,-1) -- ++(0.0,-0.5) to [out=270,in=180] ++(0.3,-0.3)-- ++(1.5,0); %Output
            
            % Bottom Node
            \node (BN) at (1.3,-1.8) [circle,inner sep=1pt,fill=white,draw] {};
            \draw[->,line width=1pt, dashed] (BN.north) -- (1.3,1.5) to [out=90,in=0] (1,1.8) -- ++(-0.3,0) to [out=180,in=90] ++(-0.3,-0.3)-- ++(0,-0.5); %Recycle
            
            % Top Node
            \node (TN) at (1.3,0.5) [circle,inner sep=1pt,fill=white,draw] {};
            \draw[->,line width=1pt, dashed] ([xshift=0.6cm]TN.east) -- (TN.east); %Recycle input
        \end{tikzpicture}};
    
        % FEED
        \node (D1) at (-1.2,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Feed into reactor
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
            
            \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,-0.2) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
        \end{tikzpicture}};
    
        % PRODUCTION
        \node (D2) at (-0.375,-0.5) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Product in reactor
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
            
            \draw[fill=CCPSred2,draw=none] (0,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.2) circle (0.1cm);
            
            \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
        \end{tikzpicture}};
    
        % RECYCLE
        \node (D3) at (0.5,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Recycle
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,0) circle (0.1cm);
        \end{tikzpicture}};

        % % OUTPUT
        \node (D3) at (1.33,-1.4) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Recycle
            % \draw[fill=CCPSred2,draw=none] (0,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.2) circle (0.1cm);            
            \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
        \end{tikzpicture}};     
        % TIME STEP
        \node at (-1.1,-1.7) [] {$t=t_3$};
    \end{tikzpicture}};
    
    \draw [->,line width=2pt] (CSTR2.east) -- (CSTR3.west);
    
    % ======================================================================================================
    \node (Graph) at (0,-4.55) [rounded corners=0pt,draw=none]
    {\begin{tikzpicture}[>=latex]
    
    % Dynamical phase highlight
    \draw[fill=CCPSblue3,draw=none,fill opacity=0.3] (3.5,0) rectangle ++ (6.0,3.8);
    
    % Grid
    % y-axis
    \draw[dashed,CCPSgray2] (0,1) -- ++ (13,0); 
    \draw[dashed,CCPSgray2] (0,2) -- ++ (13,0); 
    \draw[->] (0,0) -- node [rotate=90,above] {input \& output} ++ (0,3);
    % x-axis
    \foreach \x in {1,...,13}
    \draw[dashed,CCPSgray2] (\x,0) -- ++ (0,3.0);
    \draw[->] (0,0) --  ++ (13.5,0) node [xshift=-10pt,below] {time};
    
    % Green line
    \def\Yoffset{-0.5}
    \draw [line width=1.8pt, CCPSgreen2]          (0.0,1.0+\Yoffset) -- ++(3.5,0.0);
    \draw [line width=1.8pt, CCPSgreen2,dashed]   (3.5,1.0+\Yoffset) -- ++(0.0,0.3);
    \draw [line width=1.8pt, CCPSgreen2]          (3.5,1.3+\Yoffset) -- ++(1.5,0.0);
    \draw [line width=1.8pt, CCPSgreen2,dashed]   (5.0,1.3+\Yoffset) -- ++(0.0,0.4);
    \draw [line width=1.8pt, CCPSgreen2]          (5.0,1.7+\Yoffset) -- ++(0.5,0.0);
    \draw [line width=1.8pt, CCPSgreen2,dashed]   (5.5,1.7+\Yoffset) -- ++(0.0,-0.2);
    \draw [line width=1.8pt, CCPSgreen2]          (5.5,1.5+\Yoffset) -- ++(2.5,0.0);
    \draw [line width=1.8pt, CCPSgreen2,dashed]   (8.0,1.7+\Yoffset) -- ++(0.0,0.4);
    \draw [line width=1.8pt, CCPSgreen2]          (8.0,2.1+\Yoffset) -- ++(5.0,0.0);
    
    % \draw [line width=1.3pt, CCPSgreen2] (0,0) to[out=0,in=180] ++ (4.0,0.2*2) to[out=0,in=180] ++ (4.5,-0.1*2) to[out=0,in=180] ++ (4.5,0.0);
    
    % Blue line
    % \draw [line width=1.3pt, CCPSblue2] (0,1) to[out=0,in=190] ++ (4.0,0.2*2) to[out=10,in=180] ++ (4.5,0.1*2) to[out=0,in=180] ++ (4.5,-0.2*2);
    
    % Red line
    \draw [line width=1.8pt, CCPSred2] (0,2) -- ++(3.5,0) to[out=3,in=200] ++ (3.5,0.6) to[out=200+180,in=180] ++ (2.5,-0.2) -- ++ (3.5,0.0);
    
    % Text
    \node at (1.75,3.3) [] {\bfseries stationary phase}; 
    \node at (6.75,3.3) [] {\bfseries dynamical phase};
    \node at (11.75,3.3) [] {\bfseries stationary phase}; 
    \end{tikzpicture}};
    
    \draw[line width=1pt] (CSTR1.south) -- ++ (0.0,-0.25) -- ++ (1.99,0) -- ++(0,-3.9) node [below] {$t_1$};
    \draw[line width=1pt] (CSTR2.south) -- ++ (0.0,-0.25) -- ++ (-1.4, 0.0) -- ++(0,-3.9) node [below] {$t_2$};
    \draw[line width=1pt] (CSTR3.south) -- ++ (0.0,-0.25) -- ++ (-2.0,0) -- ++(0,-3.9) node [below] {$t_3$};  
    
    % \node at (-7.4,-6.8) [anchor=west] {b) Continuous Process};
\end{tikzpicture}





















%%%%%%%% Original from Andreas
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[>=latex]

% \draw [] (-5.2,-6.2) rectangle ++(10.4,8.4);

% \node (C1) at (-3,0) [rounded corners=2pt,draw=none]
% {\begin{tikzpicture}[>=latex]

%     \node (T1) at (0,0) [rounded corners=2pt,draw=]
%     {\begin{tikzpicture}[>=latex]
    
        
%         \draw[rounded corners =0pt,fill=CCPSgray3] 
%         (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) 
%         -- ++(0.2,0.0) 
%         -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle;
%         \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2);
%         \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0)
%         to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle;
%         \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5);
%         \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05);
%         \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05);
        
%         \draw[->,line width=1pt] (-1.2,1.8) -- ++(0.5,0) to [out=0,in=90] ++(0.3,-0.3)-- ++(0,-0.5);
%         \draw[->,line width=1pt] (0,-1) -- ++(0.0,-0.5) to [out=270,in=180] ++(0.3,-0.3)-- ++(1.8,0);
%         \draw[->,line width=1pt] (1.5,-1.8) -- (1.5,1.5) to [out=90,in=0]
%         (1.2,1.8) -- ++(-0.5,0) to [out=180,in=90] ++(-0.3,-0.3)-- ++(0,-0.5);
%         \node (B) at (1.5,-1.8) [circle,inner sep=1pt,fill=white,draw] {};
%         \node (B) at (1.5,0.5) [circle,inner sep=1pt,fill=white,draw] {};
%         \draw[->,line width=1pt] ([xshift=0.6cm]B.east) -- (B.east);
    
%     \end{tikzpicture}};

%     \node (D1) at (-1.4,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
%     {\begin{tikzpicture}[>=latex]
    
%         \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
%         \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
%         \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.4) circle (0.1cm);
    
%     \end{tikzpicture}};

%     \node (D2) at (-0.45,-0.5) [rounded corners=0pt,draw=none,inner sep=0pt]
%     {\begin{tikzpicture}[>=latex]
    
%         \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
%         \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
%         \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
        
%         \draw[fill=CCPSblue2,draw=none] (0,-0.2) circle (0.1cm);
%         \draw[fill=CCPSblue2,draw=none] (0.2,-0.2) circle (0.1cm);
%         \draw[fill=CCPSblue2,draw=none] (0.4,-0.2) circle (0.1cm);
        
%         \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
%         \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
%         \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
    
%     \end{tikzpicture}};

%     \node (D3) at (0.6,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
%     {\begin{tikzpicture}[>=latex]
    
%         \draw[fill=CCPSblue2,draw=none] (0,0) circle (0.1cm);
%         \draw[fill=CCPSblue2,draw=none] (0.2,0) circle (0.1cm);
%         \draw[fill=CCPSblue2,draw=none] (0.4,0) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.4) circle (0.1cm);
    
%     \end{tikzpicture}};

%     \node at (-1.3,-1.7) [] {$t=0$};

% \end{tikzpicture}};


% % ======================================================================================================

% \node (C2) at (3,0) [rounded corners=2pt,draw=none]
% {\begin{tikzpicture}[>=latex]

%     \node (T1) at (0,0) [rounded corners=2pt,draw=]
%     {\begin{tikzpicture}[>=latex]
    
        
%         \draw[rounded corners =0pt,fill=CCPSgray3] 
%         (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) 
%         -- ++(0.2,0.0) 
%         -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle;
%         \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2);
%         \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0)
%         to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle;
%         \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5);
%         \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05);
%         \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05);
        
%         \draw[->,line width=1pt] (-1.2,1.8) -- ++(0.5,0) to [out=0,in=90] ++(0.3,-0.3)-- ++(0,-0.5);
%         \draw[->,line width=1pt] (0,-1) -- ++(0.0,-0.5) to [out=270,in=180] ++(0.3,-0.3)-- ++(1.8,0);
%         \draw[->,line width=1pt] (1.5,-1.8) -- (1.5,1.5) to [out=90,in=0]
%         (1.2,1.8) -- ++(-0.5,0) to [out=180,in=90] ++(-0.3,-0.3)-- ++(0,-0.5);
%         \node (B) at (1.5,-1.8) [circle,inner sep=1pt,fill=white,draw] {};
%         \node (B) at (1.5,0.5) [circle,inner sep=1pt,fill=white,draw] {};
%         \draw[->,line width=1pt] ([xshift=0.6cm]B.east) -- (B.east);
    
%     \end{tikzpicture}};

%     \node (D1) at (-1.4,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
%     {\begin{tikzpicture}[>=latex]
    
%         \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
%         \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
%         \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.4) circle (0.1cm);
    
%     \end{tikzpicture}};

%     \node (D2) at (-0.45,-0.5) [rounded corners=0pt,draw=none,inner sep=0pt]
%     {\begin{tikzpicture}[>=latex]
    
%         \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
%         \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
%         \draw[fill=CCPSblue2,draw=none] (0.4,0) circle (0.1cm);
        
%         \draw[fill=CCPSred2,draw=none] (0,-0.2) circle (0.1cm);
%         \draw[fill=CCPSred2,draw=none] (0.2,-0.2) circle (0.1cm);
%         \draw[fill=CCPSred2,draw=none] (0.4,-0.2) circle (0.1cm);
        
%         \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
%         \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
%         \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
    
%     \end{tikzpicture}};

%     \node (D3) at (0.6,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
%     {\begin{tikzpicture}[>=latex]
    
%         \draw[fill=CCPSblue2,draw=none] (0,0) circle (0.1cm);
%         \draw[fill=CCPSblue2,draw=none] (0.2,0) circle (0.1cm);
%         \draw[fill=CCPSblue2,draw=none] (0.4,0) circle (0.1cm);
        
%         \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
%         \draw[fill=CCPSred2,draw=none] (0.2,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.4) circle (0.1cm);
    
%     \end{tikzpicture}};

%     \node at (-1.3,-1.7) [] {$t=t_\mathrm{f}$};

% \end{tikzpicture}};

% \draw [->,line width=2pt] (C1.east) -- 
% node[above] {\begin{minipage}{3cm}\centering toward the new steady state \end{minipage}} (C2.west);

% % ======================================================================================================

% \node (C3) at (0,-4.4) [rounded corners=0pt,draw=none]
% {\begin{tikzpicture}[>=latex]

% \draw[fill=CCPSblue3,draw=none,fill opacity=0.5] (3,0) rectangle ++(3,3.4);

% \draw[->] (0,0) -- node [below] {time} ++ (9,0); 
% \draw[->] (0,0) -- node [rotate=90,above] {output} ++ (0,3);

% \draw[dashed,CCPSgray2] (0,1) -- ++ (9,0); 
% \draw[dashed,CCPSgray2] (0,2) -- ++ (9,0); 

% \foreach \x in {1,...,8}
% \draw[dashed,CCPSgray2] (\x,0) -- ++ (0,3); 

% \draw [line width=1.3pt, CCPSgreen2]          (0.0,1.0) -- ++(2.8,0.0);
% \draw [line width=1.3pt, CCPSgreen2,dashed]   (2.8,1.0) -- ++(0.0,0.3);
% \draw [line width=1.3pt, CCPSgreen2]          (2.8,1.3) -- ++(0.7,0.0);
% \draw [line width=1.3pt, CCPSgreen2,dashed]   (3.5,1.3) -- ++(0.0,0.4);
% \draw [line width=1.3pt, CCPSgreen2]          (3.5,1.7) -- ++(1.0,0.0);
% \draw [line width=1.3pt, CCPSgreen2,dashed]   (4.5,1.7) -- ++(0.0,-0.3);
% \draw [line width=1.3pt, CCPSgreen2]          (4.5,1.4) -- ++(4.5,0.0);

% \draw [line width=1.3pt, CCPSblue2]          (0.0,0.4) -- ++(3.0,0.0);
% \draw [line width=1.3pt, CCPSblue2,dashed]   (3.0,0.4) -- ++(0.0,0.5);
% \draw [line width=1.3pt, CCPSblue2]          (3.0,0.9) -- ++(1.8,0.0);
% \draw [line width=1.3pt, CCPSblue2,dashed]   (4.8,0.6) -- ++(0.0,-0.1);
% \draw [line width=1.3pt, CCPSblue2]          (4.8,0.5) -- ++(0.7,0.0);
% \draw [line width=1.3pt, CCPSblue2,dashed]   (5.5,0.5) -- ++(0.0,-0.2);
% \draw [line width=1.3pt, CCPSblue2]          (5.5,0.3) -- ++(3.5,0.0);

% \draw [line width=1.3pt, CCPSred2] (0,2) -- ++(3,0) to[out=0,in=180] ++ (3.5,0.7) -- ++ (2.5,0);

% \node at (1.5,3.1) [] {\bfseries stationary phase}; 
% \node at (4.5,3.1) [] {\bfseries dynamical phase};
% \node at (7.5,3.1) [] {\bfseries stationary phase}; 


% \end{tikzpicture}};
% \end{tikzpicture}


==> images_tot/process_structure_batch.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[>=latex]
    % Border
    % \draw [] (-7.1,-6.8) rectangle ++(14.2,9.5); %(10.4,8.4)
    % \node at (0,2.45) [] {\bfseries Batch Process};
    
    \draw[fill=CCPSblue3,draw=none,fill opacity=0.3] (-7,2.2) rectangle ++ (14,-4.6);
    % Batch Reactor at t=0
    \node (C1) at (-5,0) [rounded corners=2pt,draw=none]
    {\begin{tikzpicture}[>=latex]
        % REACTOR
        \node (T1) at (0,0) [rounded corners=2pt,draw=,fill=white]
        {\begin{tikzpicture}[>=latex]
            % CSTR
            \draw[rounded corners =0pt,fill=CCPSgray3] (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) -- ++(0.2,0.0) -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle; %Cooling jacket
            \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2); %Vessel
            \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0) to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle; %Impeller
            \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5); %Motor
            \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05); %Bottom motor fin
            \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05); %Top motor fin
            
            % Lines
            \draw[->,line width=1pt] (-1.2,1.8) -- ++(0.5,0) to [out=0,in=90] ++(0.3,-0.3)-- ++(0,-0.5); %Feed
            \draw[->,line width=1pt,white] (0,-1.1) -- ++(0.0,-0.4) to [out=270,in=180] ++(0.3,-0.3)-- ++(1.5,0); %Output
        \end{tikzpicture}};
    
        % FEED
        \node (D1) at (-1.2,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Feed into reactor
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
            
            \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,-0.2) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
            
            \draw[fill=CCPSgreen2,draw=none] (0,-0.4) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,-0.4) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,-0.4) circle (0.1cm);
        
        \end{tikzpicture}};
    
        % PRODUCTION
        \node (D2) at (-0.3,-0.5) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            % Product in reactor
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
            
            \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,-0.2) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
            
            \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
        \end{tikzpicture}};
        
        % TIME STEP
        \node at (-1.1,-1.7) [] {$t=t_0$};
    \end{tikzpicture}};
    % ======================================================================================================
    % Batch Reactor at t=tk
    \node (C2) at (0,0) [rounded corners=2pt,draw=none]
    {\begin{tikzpicture}[>=latex]
        % REACTOR
        \node (T1) at (0,0) [rounded corners=2pt,draw=,fill=white]
        {\begin{tikzpicture}[>=latex]
            % CSTR
            \draw[rounded corners =0pt,fill=CCPSgray3] (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) -- ++(0.2,0.0) -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle; %Cooling jacket
            \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2); %Vessel
            \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0) to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle; %Impeller
            \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5); %Motor
            \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05); %Bottom motor fin
            \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05); %Top motor fin
            
            % Lines
            \draw[->,line width=1pt, dashed] (-1.2,1.8) -- ++(0.5,0) to [out=0,in=90] ++(0.3,-0.3)-- ++(0,-0.45); %Feed
            \draw[->,line width=1pt,white] (0,-1.1) -- ++(0.0,-0.4) to [out=270,in=180] ++(0.3,-0.3)-- ++(1.5,0); %Output
        \end{tikzpicture}};

        % PRODUCTION
        \node (D2) at (-0.3,-0.5) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
            
            \draw[fill=CCPSred2,draw=none] (0,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.2) circle (0.1cm);
            
            \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
        \end{tikzpicture}};
        
        % TIME STEP
        \node at (-1.0,-1.7) [] {$t=t_i$};
    
    \end{tikzpicture}};
    
    \draw [->,line width=2pt] (C1.east) -- (C2.west);
    % ======================================================================================================
    % Batch Reactor at t=tk
    \node (C3) at (5,0) [rounded corners=2pt,draw=none]
    {\begin{tikzpicture}[>=latex]
        % REACTOR
        \node (T1) at (0,0) [rounded corners=2pt,draw=,fill=white]
        {\begin{tikzpicture}[>=latex]
            % CSTR
            \draw[rounded corners =0pt,fill=CCPSgray3] (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) -- ++(0.2,0.0) -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle; %Cooling jacket
            \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2); %Vessel
            \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0) to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle; %Impeller
            \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5); %Motor
            \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05); %Bottom motor fin
            \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05); %Top motor fin
            
            % Lines
            \draw[->,line width=1pt, dashed] (-1.2,1.8) -- ++(0.5,0) to [out=0,in=90] ++(0.3,-0.3)-- ++(0,-0.45); %Feed
            \draw[->,line width=1pt] (0,-1) -- ++(0.0,-0.5) to [out=270,in=180] ++(0.3,-0.3)-- ++(1.5,0); %Output
        \end{tikzpicture}};

        % PRODUCTION
        \node (D2) at (-0.3,-0.5) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,0) circle (0.1cm);
            
            \draw[fill=CCPSred2,draw=none] (0,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.2) circle (0.1cm);
            
            \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
        \end{tikzpicture}};
        
        % % OUTPUT
        \node (D3) at (1.1,-1.4) [rounded corners=0pt,draw=none,inner sep=0pt]
        {\begin{tikzpicture}[>=latex]
            \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,0) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,0) circle (0.1cm);
            
            \draw[fill=CCPSred2,draw=none] (0,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.2) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.2) circle (0.1cm);
            
            \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
            \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
        \end{tikzpicture}};          
        
        % TIME STEP
        \node at (-1.0,-1.7) [] {$t=t_\mathrm{f}$};
    \end{tikzpicture}};
    
    \draw [->,line width=2pt] (C2.east) -- (C3.west);
    % ======================================================================================================
    
    \node (Graph) at (0,-4.55) [rounded corners=0pt,draw=none]
    {\begin{tikzpicture}[>=latex]
    
    % \draw[fill=CCPSblue3,draw=none,fill opacity=0.3] (0.0,0) rectangle ++(3.0,3.5);
    \draw[fill=CCPSblue3,draw=none,fill opacity=0.3] (5.0,0) rectangle ++(3.0,3.8);
    % \draw[fill=CCPSblue3,draw=none,fill opacity=0.3] (10.0,0) rectangle ++(3.0,3.5);
    
    
    % Grid
    % y-axis
    \draw[dashed,CCPSgray2] (0,1) -- ++ (13,0); 
    \draw[dashed,CCPSgray2] (0,2) -- ++ (13,0); 
    \draw[->] (0,0) -- node [rotate=90,above] {concentration \& output} ++ (0,3); % raw material
    
    % x-axis
    \foreach \x in {1,...,13}
    \draw[dashed,CCPSgray2] (\x,0) -- ++ (0,3); 
    \draw[->] (0,0) --  ++ (13.5,0) node [xshift=-10pt,below] {time}; 
    
    \draw [line width=1.8pt, CCPSgreen2] (0.0, 0.9) to[out=0,in=150] ++(1.5, -0.6) to[out=-30,in=180] ++(1.5, -0.2);
    % \draw [line width=1.3pt, CCPSblue2]  (0.0, 1.0) to[out=0,in=180] ++(1.0, 0.2) to[out=0,in=180] ++(2.0, -0.2);
    \draw [line width=1.8pt, CCPSred2]   (0.0,2.0) .. controls (0.4,2.7) and (1.5,2.9) .. (3.0,2.9);
    % \draw [line width=1.3pt, CCPSred2]   (0.0,2.0) .. controls (0.4,2.7) and (1.5,2.9) .. (3.0,2.9)\DrawControl{(0.4,2.7)}{blue}{1}\DrawControl{(1.5,2.9)}{blue}{2};
    \draw [line width=1.0pt, black,dashed](3.0, 0.0) -- (3.0, 3.0);
    
    % Dynamical phase highlight
    \draw[fill=CCPSgray2,draw=none,fill opacity=0.5] (3.0,0) rectangle (5.0,3.5);
    \node at (4.0,3.3) [] {\bfseries loading}; 
    
    \draw [line width=1.3pt, CCPSgreen2] (5.0, 0.9) to[out=0,in=150] ++(1.5, -0.6) to[out=-30,in=180] ++(1.5, -0.2);
    % \draw [line width=1.3pt, CCPSblue2]  (5.0, 1.0) to[out=0,in=180] ++(1.0, 0.2)  to[out=0,in=180] ++(2.0, -0.2);
    \draw [line width=1.8pt, CCPSred2]   (5.0,2.0) .. controls (5.4,2.7) and (6.5,2.9) .. (8.0,2.9);
    \draw [line width=1.0pt, black,dashed]           (8.0, 0.0) -- (8.0, 3.0);
    
    % Dynamical phase highlight
    \draw[fill=CCPSgray2,draw=none,fill opacity=0.5] (8.0,0) rectangle (10.0,3.5);
    \node at (9.0,3.3) [] {\bfseries loading}; 
    
    \draw [line width=1.8pt, CCPSgreen2] (10.0, 0.9) to[out=0,in=150] ++(1.5, -0.6) to[out=-30,in=180] ++(1.5, -0.2);
    % \draw [line width=1.3pt, CCPSblue2]  (10.0, 1.0) to[out=0,in=180] ++(1.0, 0.2)  to[out=0,in=180] ++(2.0, -0.2);
    \draw [line width=1.8pt, CCPSred2]   (10.0,2.0) .. controls (10.4,2.7) and (11.5,2.9) .. (13.0,2.9);
    
    \end{tikzpicture}};
    
    \draw[line width=1pt] (C1.south) -- ++ (0.0,-0.25) -- ++ (3.50,0) -- ++ (0,-3.9) node [below] {$t_0$};
    \draw[line width=1pt] (C2.south) -- ++ (0.0,-0.25) -- ++ (0,-3.9) node [below] {$t_i$};
    \draw[line width=1pt] (C3.south) -- ++ (0.0,-0.25) -- ++ (-3.51,0) -- ++ (0,-3.9) node [below] {$t_\mathrm{f}$}; 
    
    % \node at (-7.4,-6.8) [anchor=west] {a) Batch Process};
\end{tikzpicture}





















%%%%%%%% Original from Andreas
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[>=latex]

% \draw [] (-5.2,-5.8) rectangle ++(10.4,8);

% \node (C1) at (-3,0) [rounded corners=2pt,draw=none]
% {\begin{tikzpicture}[>=latex]

%     \node (T1) at (0,0) [rounded corners=2pt,draw=]
%     {\begin{tikzpicture}[>=latex]
    
        
%         \draw[rounded corners =0pt,fill=CCPSgray3] 
%         (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) 
%         -- ++(0.2,0.0) 
%         -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle;
%         \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2);
%         \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0)
%         to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle;
%         \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5);
%         \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05);
%         \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05);
        
%         \draw[->,line width=1pt] (-1.2,1.8) -- ++(0.5,0) to [out=0,in=90] ++(0.3,-0.3)-- ++(0,-0.5);
%         \draw[->,line width=1pt,white] (0,-1) -- ++(0.0,-0.5) to [out=270,in=180] ++(0.3,-0.3)-- ++(1.8,0);
%         \draw[->,line width=1pt] (1.2,1.8) -- ++(-0.5,0) to [out=180,in=90] ++(-0.3,-0.3)-- ++(0,-0.5);
%         % \node (B) at (1.5,-1.8) [circle,inner sep=1pt,fill=white,draw] {};
%         % \node (B) at (1.5,0.5) [circle,inner sep=1pt,fill=white,draw] {};
%         % \draw[->,line width=1pt] ([xshift=0.6cm]B.east) -- (B.east);
    
%     \end{tikzpicture}};

%     \node (D1) at (-1.4,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
%     {\begin{tikzpicture}[>=latex]
    
%         \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
%         \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
%         \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.4) circle (0.1cm);
    
%     \end{tikzpicture}};

%     \node (D2) at (-0.45,-0.5) [rounded corners=0pt,draw=none,inner sep=0pt]
%     {\begin{tikzpicture}[>=latex]
    
%         \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
%         \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
%         \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
        
%         \draw[fill=CCPSblue2,draw=none] (0,-0.2) circle (0.1cm);
%         \draw[fill=CCPSblue2,draw=none] (0.2,-0.2) circle (0.1cm);
%         \draw[fill=CCPSblue2,draw=none] (0.4,-0.2) circle (0.1cm);
        
%         % \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
    
%     \end{tikzpicture}};

%     \node (D3) at (0.6,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
%     {\begin{tikzpicture}[>=latex]
    
%         \draw[fill=CCPSblue2,draw=none] (0,0) circle (0.1cm);
%         \draw[fill=CCPSblue2,draw=none] (0.2,0) circle (0.1cm);
%         \draw[fill=CCPSblue2,draw=none] (0.4,0) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.4) circle (0.1cm);
    
%     \end{tikzpicture}};

%     \node at (-1.3,-1.7) [] {$t=0$};
% \end{tikzpicture}};


% % ======================================================================================================

% \node (C2) at (3,0) [rounded corners=2pt,draw=none]
% {\begin{tikzpicture}[>=latex]

%     \node (T1) at (0,0) [rounded corners=2pt,draw=]
%     {\begin{tikzpicture}[>=latex]
    
        
%         \draw[rounded corners =0pt,fill=CCPSgray3] 
%         (-0.7,0) -- ++(-0.3,-0.3) -- ++(0,-0.5) to[out=270,in=180] ++(0.7,-0.5) -- ++(0.2,0.3) 
%         -- ++(0.2,0.0) 
%         -- ++(0.2,-0.3) to[out=0,in=270] ++(0.7,0.5) -- ++(0,0.5) -- ++(-0.3,0.3) -- cycle;
%         \draw [rounded corners=8pt, fill=white] (-0.7,-1) rectangle ++(1.4,2);
%         \draw[rounded corners =0pt] (0,1.5) -- ++(0,-1.5) to[out=10,in=90] ++ (0.5,0.0) to[out=270,in=-10] ++ (-0.5,0.0)
%         to[out=-10,in=90] ++ (-0.5,0.0) to[out=270,in=190] ++ (0.5,0.0) -- cycle;
%         \draw [rounded corners=4pt, fill=white] (-0.15,1.4) rectangle ++(0.3,0.5);
%         \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.5) rectangle ++(0.4,0.05);
%         \draw [rounded corners=0pt, fill=CCPSgray1] (-0.2,1.8) rectangle ++(0.4,-0.05);
        
%         \draw[->,line width=1pt,white] (-1.2,1.8) -- ++(0.5,0) to [out=0,in=90] ++(0.3,-0.3)-- ++(0,-0.5);
%         \draw[->,line width=1pt] (0,-1) -- ++(0.0,-0.5) to [out=270,in=180] ++(0.3,-0.3)-- ++(1.8,0);
%         \draw[->,line width=1pt,white] (1.2,1.8) -- ++(-0.5,0) to [out=180,in=90] ++(-0.3,-0.3)-- ++(0,-0.5);
%         % \node (B) at (1.5,-1.8) [circle,inner sep=1pt,fill=white,draw] {};
%         % \node (B) at (1.5,0.5) [circle,inner sep=1pt,fill=white,draw] {};
%         % \draw[->,line width=1pt] ([xshift=0.6cm]B.east) -- (B.east);
    
%     \end{tikzpicture}};

%     \node (D1) at (-1.4,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
%     {\begin{tikzpicture}[>=latex]
    
%         % \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,0) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.4) circle (0.1cm);
    
%     \end{tikzpicture}};

%     \node (D2) at (-0.45,-0.5) [rounded corners=0pt,draw=none,inner sep=0pt]
%     {\begin{tikzpicture}[>=latex]
    
%         \draw[fill=CCPSgreen2,draw=none] (0,0) circle (0.1cm);
%         \draw[fill=CCPSgreen2,draw=none] (0.2,0) circle (0.1cm);
%         \draw[fill=CCPSblue2,draw=none] (0.4,0) circle (0.1cm);
        
%         \draw[fill=CCPSred2,draw=none] (0,-0.2) circle (0.1cm);
%         \draw[fill=CCPSred2,draw=none] (0.2,-0.2) circle (0.1cm);
%         \draw[fill=CCPSred2,draw=none] (0.4,-0.2) circle (0.1cm);
        
%         \draw[fill=CCPSred2,draw=none] (0,-0.4) circle (0.1cm);
%         \draw[fill=CCPSred2,draw=none] (0.2,-0.4) circle (0.1cm);
%         \draw[fill=CCPSred2,draw=none] (0.4,-0.4) circle (0.1cm);
    
%     \end{tikzpicture}};

%     \node (D3) at (0.6,1.3) [rounded corners=0pt,draw=none,inner sep=0pt]
%     {\begin{tikzpicture}[>=latex]
    
%         % \draw[fill=CCPSblue2,draw=none] (0,0) circle (0.1cm);
%         % \draw[fill=CCPSblue2,draw=none] (0.2,0) circle (0.1cm);
%         % \draw[fill=CCPSblue2,draw=none] (0.4,0) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSred2,draw=none] (0.2,-0.2) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.2) circle (0.1cm);
        
%         % \draw[fill=CCPSgreen2,draw=none] (0,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.2,-0.4) circle (0.1cm);
%         % \draw[fill=CCPSgreen2,draw=none] (0.4,-0.4) circle (0.1cm);
    
%     \end{tikzpicture}};

%     \node at (-1.3,-1.7) [] {$t=t_\mathrm{f}$};

% \end{tikzpicture}};

% \draw [->,line width=2pt] (C1.east) -- 
% node[above] {\begin{minipage}{3cm}\centering toward the new steady state \end{minipage}} (C2.west);


% % ======================================================================================================

% \node (C3) at (0,-4) [rounded corners=0pt,draw=none]
% {\begin{tikzpicture}[>=latex]

% \draw[->] (0,0) -- node [below] {time} ++ (9,0); 
% \draw[->] (0,0) -- node [rotate=90,above] {output} ++ (0,3);

% \draw[dashed,CCPSgray2] (0,1) -- ++ (9,0); 
% \draw[dashed,CCPSgray2] (0,2) -- ++ (9,0); 

% \foreach \x in {1,...,8}
% \draw[dashed,CCPSgray2] (\x,0) -- ++ (0,3); 

% % \draw [line width=1.3pt, CCPSgreen2]          (0.0,1.0) -- ++(1.8,0.0);
% % \draw [line width=1.3pt, CCPSgreen2,dashed]   (1.8,1.0) -- ++(0.0,0.3);
% % \draw [line width=1.3pt, CCPSgreen2]          (1.8,1.3) -- ++(0.3,0.0);
% % \draw [line width=1.3pt, CCPSgreen2,dashed]   (2.1,1.3) -- ++(0.0,0.4);
% % \draw [line width=1.3pt, CCPSgreen2]          (2.1,1.7) -- ++(5,0.0);
% % \draw [line width=1.3pt, CCPSgreen2,dashed]   (7.1,1.7) -- ++(0.0,-0.6);
% % \draw [line width=1.3pt, CCPSgreen2]          (7.1,1.1) -- ++(1.9,0.0);

% % \draw [line width=1.3pt, CCPSblue2]          (0.0,0.4) -- ++(1.8,0.0);
% % \draw [line width=1.3pt, CCPSblue2,dashed]   (1.8,0.4) -- ++(0.0,0.5);
% % \draw [line width=1.3pt, CCPSblue2]          (1.8,0.9) -- ++(0.5,0.0);
% % \draw [line width=1.3pt, CCPSblue2,dashed]   (2.3,0.6) -- ++(0.0,-0.1);
% % \draw [line width=1.3pt, CCPSblue2]          (2.3,0.5) -- ++(5.1,0.0);
% % \draw [line width=1.3pt, CCPSblue2,dashed]   (7.4,0.5) -- ++(0.0,-0.2);
% % \draw [line width=1.3pt, CCPSblue2]          (7.4,0.3) -- ++(1.6,0.0);

% \draw [line width=1.3pt, CCPSgreen2] (0,1) to[out=0,in=175] ++ (3,-0.7);
% \draw [line width=1.3pt, CCPSgreen2,dashed] (3.0,0.3) -- ++(0.0,0.7);
% \draw [line width=1.3pt, CCPSgreen2] (3.0,1) to[out=0,in=175] ++ (3,-0.7);
% \draw [line width=1.3pt, CCPSgreen2,dashed] (6.0,0.3) -- ++(0.0,0.7);
% \draw [line width=1.3pt, CCPSgreen2] (6.0,1) to[out=0,in=175] ++ (3,-0.7);

% \draw [line width=1.3pt, CCPSblue2] (0,0.9) to[out=-5,in=170] ++ (1.5,-0.5);
% \draw [line width=1.3pt, CCPSblue2] (1.5,0.4) to[out=170+180,in=175] ++ (1.5,-0.2);
% \draw [line width=1.3pt, CCPSblue2,dashed] (3.0,0.2) -- ++(0.0,0.7);
% \draw [line width=1.3pt, CCPSblue2] (3.0,0.9) to[out=-5,in=170] ++ (1.5,-0.5);
% \draw [line width=1.3pt, CCPSblue2] (4.5,0.4) to[out=170+180,in=175] ++ (1.5,-0.2);
% \draw [line width=1.3pt, CCPSblue2,dashed] (6.0,0.2) -- ++(0.0,0.7);
% \draw [line width=1.3pt, CCPSblue2] (6,0.9) to[out=-5,in=170] ++ (1.5,-0.5);
% \draw [line width=1.3pt, CCPSblue2] (7.5,0.4) to[out=170+180,in=175] ++ (1.5,-0.2);


% \draw [line width=1.3pt, CCPSred2] (0,0.0) to[out=5,in=200] ++ (1,1);
% \draw [line width=1.3pt, CCPSred2] (1,1) to[out=200+180,in=185] ++ (2,1);
% \draw [line width=1.3pt, CCPSred2,dashed] (3.0,2) -- ++(0.0,-2);
% \draw [line width=1.3pt, CCPSred2] (3,0.0) to[out=5,in=200] ++ (1,1);
% \draw [line width=1.3pt, CCPSred2] (4,1) to[out=200+180,in=185] ++ (2,1);
% \draw [line width=1.3pt, CCPSred2,dashed] (6.0,2) -- ++(0.0,-2);
% \draw [line width=1.3pt, CCPSred2] (6,0.0) to[out=5,in=200] ++ (1,1);
% \draw [line width=1.3pt, CCPSred2] (7,1) to[out=200+180,in=185] ++ (2,1);
% \end{tikzpicture}};
% \end{tikzpicture}


==> images_tot/summaryTAB.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{tikzpicture}>=latex]

\draw[draw=none] (-5.2,-3.5) rectangle ++(11,8);

\node (R1) at (-5.1,2) [anchor=west,draw=none,rounded corners=2pt,fill=CCPSblue1]
{\begin{minipage}[c][2cm]{2cm} \bfseries\centering\color{white}\small
    Real-Time\\ Optimization
 \end{minipage}};

\node (R2) at (R1.south) [anchor=north,draw=none,rounded corners=2pt,fill=CCPSblue1]
{\begin{minipage}[c][2cm]{2cm}\bfseries\centering\color{white}\small
    Supervisory\\ Control
 \end{minipage}};
 
 \node (R3) at (R2.south) [anchor=north,draw=none,rounded corners=2pt,fill=CCPSblue1]
{\begin{minipage}[c][2cm]{2cm}\bfseries\centering\color{white}\small
    Regulatory\\ Control
 \end{minipage}};

% ========================================================================
\node (C1) at (R1.north east) [anchor=south west,draw=none,rounded corners=2pt,fill=CCPSblue1]
{\begin{minipage}{4cm} \bfseries\centering\color{white}\small
    Controller Design\\ supported by\\ Machine Learning
 \end{minipage}};

\node (C2) at (C1.east) [anchor=west,draw=none,rounded corners=2pt,fill=CCPSblue1]
{\begin{minipage}{4cm}\bfseries\centering\color{white}\small
    Controller Design\\ via\\ Machine Learning
 \end{minipage}};
 
% ========================================================================
\node (D11) at (C1.south) [anchor=north,draw=none,rounded corners=2pt,fill=CCPSgray3]
{\begin{minipage}[t][2cm]{4cm} \footnotesize
    \begin{itemize}
        \item learning modifiers of the modifier adaptation scheme via GPs
                \cite{Andersson2020, Ferreira2018, Riochanona2019}
        \item hybrid modeling for RTO models \cite{Zhang2019}
    \end{itemize}
 \end{minipage}};

\node (D21) at (D11.south) [anchor=north,draw=none,rounded corners=2pt,fill=CCPSblue3]
{\begin{minipage}[t][2cm]{4cm} \footnotesize
    \begin{itemize}
        \item plant models for model-based control \cite{Georgieva2007, Hussain1999, Macmurray1995, Mears2017, Mowbray2021, Saltık2018, Zhang2019}
        \item inverse models to provide control actions \cite{Hosen2021, Hussain1999, Lee2009, Ramli2016}
    \end{itemize}
 \end{minipage}};
 
 \node (D31) at (D21.south) [anchor=north,draw=none,rounded corners=2pt,fill=CCPSgray3]
{\begin{minipage}[t][2cm]{4cm} \footnotesize
    \begin{itemize}
        \item observer for parameter and state estimation \cite{Bishnoi2021, Galvanauskas2006, Georgieva2007, Gharagheizi2011, Nikolaou1993, Psichogios1992}
        \item self-tuning PID controllers \cite{Andrasik2004, Kucherov202186, Lee2020ReinfLearn, Liu2008, Chen20082054, Parlos2001, Thitiyasook2007}
    \end{itemize}
 \end{minipage}};
 
 \node (D12) at (C2.south) [anchor=north,draw=none,rounded corners=2pt,fill=CCPSgray3]
{\begin{minipage}[t][2cm]{4cm} \footnotesize
    \begin{itemize}
        \item solving static optimization of RTO using RL \cite{Powell2020}
        %\item 
    \end{itemize}
 \end{minipage}};
 
 \node (D22) at (D12.south) [anchor=north,draw=none,rounded corners=2pt,fill=CCPSblue3]
{\begin{minipage}[t][2cm]{4cm} \footnotesize
    \begin{itemize}
        \item set-point optimization using RL \cite{Kim2021,Dai20191946}
        \item imitation (supervise) learning \cite{Akesson2005}
        \item RL-based  \cite{Petsagkourakis2020,Khalid2022}
    \end{itemize}
 \end{minipage}};
 
 \node (D32) at (D22.south) [anchor=north,draw=none,rounded corners=2pt,fill=CCPSgray3]
{\begin{minipage}[t][2cm]{4cm} \footnotesize
    \begin{itemize}
        \item RL for tuning PID controller \cite{Dogru2022}
     \end{itemize}
 \end{minipage}};



% To the best of the author's knowledge, there are not many contributions using machine learning in the context of RTO. Some work has been addressed into learning the modifiers of a modifier adaptation scheme. Modifier adaptation is a technique that tries to reach the real plant optimum despite model uncertainties. This is achieved by modifying the objective function and constraints of \eqref{eq:rto} in such a way that the necessary conditions of optimality \emph{of the real plant} are achieved \cite{Marchetti2009}. These modifiers express the difference between the conditions of optimality of the plant and of the model.  In \cite{Ferreira2018, Riochanona2019} Gaussian processes are used to learn the modifiers of the modifier adaptation scheme. This reduces the effect of noise and avoids computing the modifiers using finite-difference methods, that often need additional experiments. In \cite{Powell2020} an RTO is solved using RL. In this case the RL solves a static optimization problem. In \cite{Zhang2019} a neural network is used for model identification which was then used in the RTO and MPC layer to account for model mismatch and to improve the accuracy.

















% \node (LHS) at (-2.8,0) [draw=none]
%     {\begin{tikzpicture}[>=latex]
    
%         \draw [->] (0,0) -- ++(2,0) node [right] {\footnotesize time};    
%         \draw [->] (0,0) -- ++(0,1) node [left] {\footnotesize control};
%         \draw [->] (0,0) -- 
%         node[pos=0.0,name=I1,inner sep=0pt]{.}
%         node[pos=0.4,name=I2,inner sep=0pt]{.} 
%         node[pos=0.8,name=I3,inner sep=0pt]{.} ++(-1,-3.5)
%         node [right,xshift=-0.2cm,yshift=-0.2cm] {\footnotesize iteration};
    
    
%         \node (A1) at (I1.center) [anchor=west,inner sep=0pt]
%         {\begin{tikzpicture}[>=latex]
%             \draw[fill=IFATblue3,opacity=0.3] (0,0) rectangle ++(1.5,1);
%             \foreach \x in {0.3,0.6,...,1.5}
%                 \draw[IFATgray2,line width=0.25pt] (\x ,0) -- ++(0,1);
            
%             \draw[IFATblue2,line width=2pt] (0,0.5) --++ (1.5,0); 
            
%             \node at (0.0,0.5) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.3,0.5) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.6,0.5) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.9,0.5) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (1.2,0.5) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (1.5,0.5) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            
            
%          \end{tikzpicture}};
%         \node (A1text) at ([xshift=-0.3cm,yshift=-0.2cm]A1.north west) [] {\footnotesize 0}; 
         
%         \node (A2) at (I2.center) [anchor=west,inner sep=0pt]
%         {\begin{tikzpicture}[>=latex]
%             \draw[fill=IFATblue3,opacity=0.3] (0,0) rectangle ++(1.5,1);
%             \foreach \x in {0.3,0.6,...,1.5}
%                 \draw[IFATgray2,,line width=0.25pt] (\x ,0) -- ++(0,1);
                
%               \draw[domain=0:1.5, variable=\x, IFATblue2,line width=2pt, smooth] plot ({\x}, {0.3*sin(100*\x)+0.5});
        
%             \node at (0.0,0.5) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.3,0.65) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.6,0.75) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.9,0.8) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (1.2,0.75) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (1.5,0.65) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            
        
%              \end{tikzpicture}};
%         \node (A2text) at ([xshift=-0.3cm,yshift=-0.2cm]A2.north west) [] {\footnotesize $j$};  
         
%         \node (A3) at (I3.center) [anchor=west,inner sep=0pt]
%         {\begin{tikzpicture}[>=latex]
%             \draw[fill=IFATblue3,opacity=0.3] (0,0) rectangle ++(1.5,1);
%             \foreach \x in {0.3,0.6,...,1.5}
%                 \draw[IFATgray2,line width=0.25pt] (\x ,0) -- ++(0,1);
                
%             \draw[domain=0:0.6, smooth, variable=\x, IFATblue2,line width=2pt]  plot ({\x}, {0.3*sin(200*\x)+0.5});
            
%             \node at (0.0,0.5) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.3,0.76) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.6,0.75) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};

%          \end{tikzpicture}};
%         \node (A3text) at ([xshift=-0.3cm,yshift=-0.2cm]A3.north west) [] {\footnotesize $j+1$};  
        
%         \draw[MPItext,dashed] ([xshift=-0.14cm]A3.north) -- ([xshift=-0.14cm,yshift=-0.2cm]A3.south) 
%         -- ([xshift=-0.0cm,yshift=-0.2cm]A3.south) node [right,black] {\footnotesize current time};
        
%         \node at(0.5+0.3,-0.675) [rotate=70] {\bfseries\footnotesize $\dots$};    
%         \node at(0.0+0.3,-2.075) [rotate=70] {\bfseries\footnotesize $\dots$};          
                  
%     \end{tikzpicture}};

% \node (RHS) at (2.8,0) [draw=none]
%     {\begin{tikzpicture}[>=latex]
    
%         \draw [->] (0,0) -- ++(2,0) node [right] {\footnotesize time};    
%         \draw [->] (0,0) -- ++(0,1) node [left] {\footnotesize error};
%         \draw [->] (0,0) -- 
%         node[pos=0.0,name=I1,inner sep=0pt]{.}
%         node[pos=0.4,name=I2,inner sep=0pt]{.} 
%         node[pos=0.8,name=I3,inner sep=0pt]{.} ++(-1,-3.5)
%         node [right,xshift=-0.2cm,yshift=-0.2cm] {\footnotesize iteration};
    
%         \node (A1) at (I1.center) [anchor=west,inner sep=0pt]
%         {\begin{tikzpicture}[>=latex]
%             \draw[fill=IFATblue3,opacity=0.3] (0,0) rectangle ++(1.5,1);
%             \foreach \x in {0.3,0.6,...,1.5}
%                 \draw[IFATgray2,line width=0.25pt] (\x ,0) -- ++(0,1);
            
%             \draw[domain=0:1.5, variable=\x, IFATred2,line width=2pt, smooth] plot ({\x}, {0.3*sin(150*\x)-0.2*cos(150*\x)+0.5});
            
%             \node at (0.0,0.31) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.3,0.59) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.6,0.79) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.9,0.85) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (1.2,0.7) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (1.5,0.45) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            
            
            
%          \end{tikzpicture}};
%         \node (A1text) at ([xshift=-0.3cm,yshift=-0.2cm]A1.north west) [] {\footnotesize 0}; 
         
%         \node (A2) at (I2.center) [anchor=west,inner sep=0pt]
%         {\begin{tikzpicture}[>=latex]
%             \draw[fill=IFATblue3,opacity=0.3] (0,0) rectangle ++(1.5,1);
%             \foreach \x in {0.3,0.6,...,1.5}
%                 \draw[IFATgray2,,line width=0.25pt] (\x ,0) -- ++(0,1);
                
%               \draw[domain=0:1.5, variable=\x, IFATred2,line width=2pt, smooth] plot ({\x}, {0.25*sin(140*\x)+0.5});
              
              
%             \node at (0.0,0.5) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.3,0.65) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.6,0.75) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.9,0.70) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (1.2,0.57) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (1.5,0.38) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            
%          \end{tikzpicture}};
%         \node (A2text) at ([xshift=-0.3cm,yshift=-0.2cm]A2.north west) [] {\footnotesize $j$};  
         
%         \node (A3) at (I3.center) [anchor=west,inner sep=0pt]
%         {\begin{tikzpicture}[>=latex]
%             \draw[fill=IFATblue3,opacity=0.3] (0,0) rectangle ++(1.5,1);
%             \foreach \x in {0.3,0.6,...,1.5}
%                 \draw[IFATgray2,line width=0.25pt] (\x ,0) -- ++(0,1);
                
%             \draw[domain=0:0.6, smooth, variable=\x, IFATred2,line width=2pt]  plot ({\x}, {0.1*sin(80*\x)+0.5});
            
%             \node at (0.0,0.5) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.3,0.54) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
%             \node at (0.6,0.59) 
%             [anchor=center, circle, draw, fill=white, inner sep=0.75pt] {};
            
%          \end{tikzpicture}};
%         \node (A3text) at ([xshift=-0.3cm,yshift=-0.2cm]A3.north west) [] {\footnotesize $j+1$};  
%         \draw[MPItext,dashed] ([xshift=-0.14cm]A3.north) -- ([xshift=-0.14cm,yshift=-0.2cm]A3.south) 
%         -- ([xshift=-0.0cm,yshift=-0.2cm]A3.south) node [right,black] {\footnotesize current time};
        
        
%         \node at(0.5+0.3,-0.675) [rotate=70] {\bfseries\footnotesize $\dots$};    
%         \node at(0.0+0.3,-2.075) [rotate=70] {\bfseries\footnotesize $\dots$};           
%     \end{tikzpicture}};


% \node (GEN) at (-2.8,-0.55) [draw=none,anchor=west]
%     {\begin{tikzpicture}[>=latex,anchor=center]
    
    
%     \draw[fill=CCPSblue2,opacity=0.75,rounded corners=2pt] (-0.7,0.7) rectangle ++(2.6,-1.8);
%         \node (H) at(-0.7+1.3,0.5) [] {\footnotesize\bfseries\color{white} Generator};
    
%         \node (C1) at(0,0) [circle,inner sep=1.5pt,draw, fill=white] {};
        
%         \node (L1) at (1,0)  [inner sep=2pt, draw, fill=white, minimum width=0.8cm, minimum height=0.5cm] {\footnotesize $L$};
%         \node (Q1) at (0,-0.8) [inner sep=2pt, draw, fill=white, minimum width=0.8cm, minimum height=0.5cm] {\footnotesize $Q$};

%         \draw[->,line width=2pt,black ]  ([xshift=-0.95cm]C1.west) -- (C1.west) node[above,xshift=-0.2cm]{\footnotesize $+$};
%         \draw[->,line width=2pt,black ]  ([xshift=1.65cm]L1.east) -- (L1.east);
%         \draw[->,line width=2pt,black ]  (Q1.west) -- ([xshift=-1cm]Q1.west);
        
%         \draw[->,line width=2pt,black ]  (L1.west) -- (C1.east) node[above,xshift=+0.2cm]{\footnotesize $+$};
%         \draw[->,line width=2pt,black ]  (C1.south) -- (Q1.north); 

%     \end{tikzpicture}};


% \node (GEN) at (-2.8,-2.4) [draw=none,anchor=west]
%     {\begin{tikzpicture}[>=latex,anchor=center]
    

%         \node (P1) at (0,-1.6) [rounded corners=2pt,draw,fill=black!50] {\footnotesize\color{white} plant};
%         \node (C2) at(1.5,-1.6) [circle,inner sep=1.5pt,draw, fill=white] {};
        
%         \node (Out1) at(0,-2.3) [anchor=north] {\footnotesize disturbance \hspace*{0.0cm}};
%         \node (Out2) at(1.5,-2.3) [anchor=north] {\begin{minipage}{2cm}\centering\footnotesize 
%                                         reference\\ $\left( r_i \right)_{i\in\mathbb{I}}$
%                                       \end{minipage}};
        
   
%         \draw[->,line width=2pt,IFATblue1 ] ([xshift=-1cm]P1.west) -- (P1.west);
%         \draw[->,line width=2pt,IFATblue1 ] (P1.east) -- (C2.west) node[above,xshift=-0.2cm]{\footnotesize $+$};
%         \draw[->,line width=2pt,IFATblue1 ] (C2.east) -- ([xshift=1.05cm]C2.east);
        
%         \draw[->,line width=2pt,IFATblue1 ] (Out1.north) -- (P1.south);
%         \draw[->,line width=2pt,IFATblue1 ] (Out2.north) -- (C2.south) node[right,yshift=-0.2cm]{\footnotesize $-$};
%     \end{tikzpicture}};


\end{tikzpicture}

